Absolute Proper Motions of Open Clusters: I. Observational data

Mean proper motions and parallaxes of 205 open clusters were determined from their member stars found in the Hipparcos Catalogue. 360 clusters were searched for possible members, excluding nearby clusters with distances D < 200 pc. Members were selected using ground based information (photometry, radial velocity, proper motion, distance from the cluster centre) and information provided by Hipparcos (proper motion, parallax). Altogether 630 certain and 100 possible members were found. A comparison of the Hipparcos parallaxes with photometric distances of open clusters shows good agreement. The Hipparcos data confirm or reject the membership of several Cepheids in the studied clusters.

==> (inline-0) <==
\begin{tabular}{l|r|r|c@{}r|r||l|r|r|c@{}r|r||l|r|r|c@{}r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c}{Prob}\\
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} &\multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c||}{[\%]}& &\multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{No.}&
\multicolumn{2}{c|}{Stat.}&\multicolumn{1}{c||}{[\%]} &
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} & \multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c}{[\%]}\\[+0.12cm]
\hline
& & & & & & & & & & & & & & & & & \\[-0.13cm]
BER59    &      40   &        & PM & * &  84.5      & COL132   &   34954   & 4      & M &    &  16.3      & COL394   &   92505   &        & M &    &  66.7      \\
 &             139   &        & PM &   &  24.5      &  &           34964   & 10     & NM &   &   0.0      &  &           92650   & 2      & M &    &  66.7      \\
 &             172   &        & M &    &  24.5      &  &           35014   & 12     & NM &   &   1.1      & COL463   &    7878   & 36     & M &    &  88.9      \\
BER86    &  100214   & 218    & M &    &  25.8      &  &           35017   & 6      & NM &   &   0.0      &  &            7890   & 30     & NM &   &   0.0      \\
 &          100227   &        & PM &   &  25.8      &  &           35081   & 21     & NM &   &   0.0      &  &            8154   & 17     & M &    &  80.0      \\
BER87    &  100404   & 78     & M& *   &  -         &  &           35083   & 1      & NM &   &   0.0      &  &            8180   & 1      & PM &   &  60.3      \\
BIU2     &   99283   & 131    & M& *   &  75.1      &  &           35168   & 8      & NM &   &   0.0      &  &            8255   & 12     & M &    &  10.6      \\
 &           99308   &        & PM &   &  -         &  &           35174   & 22     & NM &   &   0.0      &  &            8487   & 7      & M &    &  45.0      \\
BLA1     &      53   & 18     & NM &   &   0.0      &  &           35241   & 3      & NM &   &   0.0      & FEI1     &   53996   &        & M &    &  39.5      \\
 &              77   & 23     & M &    &  52.2      &  &           35242   & 14     & NM &   &   0.0      &  &           54122   & F4     & M &    &  10.1      \\
 &             163   & 36     & M &    &   4.7      &  &           35342   & 13     & NM &   &  11.0      &  &           54179   & F165   & M &    &  98.6      \\
 &             183   & 42     & NM &   &   0.0      &  &           35348   & 17     & NM &   &   0.0      &  &           54181   & F166   & M& *   &  98.3      \\
 &             212   & 47     & M &    &  11.7      &  &           35391   & 7      & NM &   &  25.1      &  &           54184   & F166   & M& *   &  83.6      \\
 &             232   & 51     & M &    &  73.9      &  &          120047   & 27     & NM &   &  60.9      &  &           54358   & F170   & M &    &  48.3      \\
 &             257   & 134    & M &    &  45.9      & COL135   &   34461   &        & M &    &   0.1      &  &           54448   &        & PM &   &  32.6      \\
 &             275   & 59     & NM &   &   0.0      &  &           34817   & 5      & M& *   &  10.1      & HM1      &   84716   & 1      & M& *   &  -         \\
 &             328   & 71     & M &    &   3.9      &  &           34838   & 12     & NM &   &   0.0      & HOG14    &   60863   & 7      & M &    &  -         \\
 &             345   & 75     & NM &   &   0.0      &  &           34979   & 10     & NM &   &   0.0      & HOG15    &   62115   & 3      & M &    &  -         \\
 &             349   & 76     & M &    &  45.9      &  &           35018   & 43     & NM &   &   0.0      & HOG16    &   65681   & 80     & NM &   &   0.0      \\
 &             389   & 86     & M &    &  46.0      &  &           35030   &        & M &    &   4.3      &  &           65782   & 20     & M& *   &  95.0      \\
 &             395   & 88     & M &    &  16.4      &  &           35031   & 8      & NM &   &   0.0      &  &           65786   & 21     & M& *   &  21.8      \\
 &             477   & 104    & M &    &   2.0      &  &           35075   & 9      & M &    &   2.4      &  &           65818   & 14     & M &    &  -         \\
 &             512   & 111    & M &    &   6.7      &  &           35094   & 11     & NM &   &   0.0      & HOG18    &   72605   & 1      & M &    &  -         \\
 &             570   & 121    & M& *   &  54.9      &  &           35202   &        & PM & * &   0.0      & IC348    &   17448   &        & PM & * &  -         \\
 &             571   & 121    & M& *   &  54.9      &  &           35226   & 3      & M &    &  95.1      &  &           17465   & 314    & M& *   &  -         \\
 &             585   & 124    & M &    &  89.8      &  &           35264   & 1      & M& *   &  11.7      &  &           17468   & 317    & M& *   &  -         \\
 &             653   & 126    & M &    &  64.4      &  &           35363   & 2      & M& *   &   8.2      &  &           17561   &        & M& *   &  -         \\
 &             686   & 128    & NM &   &   0.0      &  &           35386   & 17     & M& *   &   2.0      & IC1795   &   11505   & 177    & NM &   &  -         \\
BOC4     &   36596   & 5      & M &    &   7.1      &  &           35390   & 40     & NM &   &   0.0      & IC1805   &   11792   & 112    & M &    &  52.2      \\
 &           36599   & 1      & M &    &   7.1      &  &           35406   & 4      & M &    &  85.3      &  &           11807   & 118    & M &    &   1.7      \\
 &           36621   & 15     & M& *   &  96.7      &  &           35460   & 19     & M &    &  15.2      &  &           11818   & 125    & NM &   &   0.0      \\
BOC13    &   84578   & 2      & M &    &  14.3      &  &           35483   & 13     & PM &   &  29.9      &  &           11832   & 148    & M& *   &  94.8      \\
 &           84612   &        & PM &   &  14.3      &  &           35580   & 49     & NM &   &   0.2      &  &           11837   & 160    & M &    &  20.8      \\
COL96    &   30992   & 1      & M &    &  -         & COL140   &   35605   & 7      & NM &   &   0.0      &  &           11856   & 170    & M &    &  24.2      \\
COL121   &   32867   &        & PM &   &   3.6      &  &           35641   & 31     & M &    &  44.7      &  &           11891   & 192    & M &    &  50.3      \\
 &           32882   &        & PM &   &   8.0      &  &           35700   & 19     & M &    &  85.7      & IC1848   &   13255   & 3      & M &    &  -         \\
 &           32911   &        & PM &   &   4.8      &  &           35716   & 6      & NM &   &   0.0      &  &           13296   & 1      & M& *   &   9.8      \\
 &           33057   &        & M &    &  30.1      &  &           35761   & 5      & M &    &  27.1      &  &           13308   & 2      & M& *   &   0.0      \\
 &           33062   & 6      & M &    &  94.0      &  &           35795   & 3      & M &    &  36.4      & IC2395   &   42595   & 2      & M &    &  -         \\
 &           33070   & 8      & M &    &  99.1      &  &           35822   & 11     & M &    &  51.3      &  &           42605   & 4      & NM &   &   0.0      \\
 &           33081   & 3      & NM &   &   0.0      &  &           35855   & 2      & M &    &  38.2      &  &           42698   & 6      & PM & * &   1.9      \\
 &           33087   & 11     & NM &   &   0.0      &  &           35901   & 10     & NM &   &   0.0      &  &           42712   & 1      & NM &   &   7.7      \\
 &           33126   & 2      & NM &   &   0.0      &  &           35905   & 32     & M& *   &   0.3      &  &           42738   & 3      & M& *   &  73.0      \\
 &           33136   &        & M& *   &  41.8      &  &           35957   & 1      & NM &   &   0.0      &  &           42787   & 9      & NM &   &   0.1      \\
 &           33152   & 1      & M &    &  23.2      &  &           36038   & 15     & M &    &  71.2      & IC2488   &   46395   & 37     & M &    &  -         \\
 &           33165   & 4      & PM &   &  14.9      &  &           36045   & 4      & M &    &  38.1      & IC2581   &   51063   &        & M &    &  99.0      \\
 &           33208   & 12     & M &    &  86.8      &  &           36217   & 28     & M &    &  74.6      &  &           51150   & 2      & M &    &  79.2      \\
 &           33211   & 13     & M &    &  14.7      & COL185   &   41111   & 47     & M &    &  26.3      &  &           51192   & 1      & M &    &  62.9      \\
 &           33215   & 10     & M &    &  97.7      &  &           41125   & 26     & M &    &  26.3      & IC2944   &   56134   & 138    & NM &   &  12.7      \\
 &           33316   & 25     & NM &   &  83.2      & COL197   &   42908   & 1      & NM &   &  -         &  &           56726   & 30     & M &    &  84.0      \\
 &           33410   &        & PM & * &  49.0      & COL228   &   52444   & 27     & M& *   &  74.3      &  &           56757   & 43     & M& *   &  13.4      \\
 &           33492   & 39     & NM &   &   0.0      &  &           52488   & 3      & M &    &  -         &  &           56769   & 59     & M& *   &  53.1      \\
 &           33511   &        & PM &   &  91.1      &  &           52526   & 33     & M& *   &  76.2      &  &           56833   & 92     & M &    &  84.0      \\
 &           33575   & 40     & NM &   &   0.0      & COL258   &   60737   & 2      & M &    &   3.9      &  &           56890   & 113    & NM &   &  94.0      \\
 &           33591   & 41     & NM &   &   0.0      &  &           60751   & 3      & NM &   &   0.0      &  &           56897   & 118    & M& *   &  81.1      \\
 &           33846   & 27     & NM &   &  39.6      &  &           60814   & 21     & M &    &   3.9      &  &           56961   & 132    & NM &   &  83.0      \\
 &           33977   & 29     & NM &   &   0.4      & COL359   &   87108   & 13     & NM &   &   0.0      &  &           57057   & 137    & NM &   &   8.0      \\
 &           34444   & 31     & NM &   &   2.4      &  &           87761   & 12     & NM &   &   0.0      & IC4651   &   85245   & 56     & M &    &  -         \\
 &           34489   & 32     & NM &   &  19.9      &  &           87974   &        & M &    &  69.6      & IC4665   &   86805   & 32     & M &    &  57.9      \\
 &           34954   & 43     & NM &   &  16.5      &  &           88139   & 6      & NM &   &   0.0      &  &           86944   & 58     & M& *   &   0.1      \\
 &           35205   & 44     & NM &   &   0.0      &  &           88149   & 5      & NM &   &   0.0      &  &           86954   & 62     & M &    &   2.1      \\
 &           35887   & 45     & NM &   &   0.0      &  &           88192   & 3      & M &    &  73.7      &  &           86960   & 64     & M &    &  95.8      \\
 &           35904   & 34     & NM &   &   0.1      &  &           88213   & 9      & M &    &  25.4      &  &           86977   & 69     & NM &   &   0.0      \\
 &           35920   & 46     & NM &   &   0.7      &  &           88271   &        & M& *   &  49.6      &  &           86993   & 72     & M &    &  46.3      \\
 &           36024   & 47     & NM &   &   0.0      &  &           88278   &        & M &    &  35.8      &  &           87002   & 73     & M &    &  48.3      \\
COL132   &   34646   & 9      & NM &   &   0.6      &  &           88290   & 10     & NM &   &   0.0      &  &           87032   & 81     & M &    &   5.6      \\
 &           34782   & 2      & NM &   &   0.0      &  &           88522   & 11     & NM &   &   7.8      &  &           87089   & 96     & NM &   &   0.0      \\
 &           34841   & 23     & NM &   &   0.0      &  &           88964   & 1      & NM &   &   0.0      &  &           87107   & 99     & NM &   &   0.0      \\
 &           34898   & 11     & M& *   &  31.7      &  &           89977   & 2      & NM &   &   0.3      &  &           87132   & 102    & NM &   &   0.0      \\
 &           34937   & 42     & M &    &  16.3      & COL394   &   92491   &        & NM &   &   1.8      &  &           87184   & 105    & M& *   &   0.0      \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l|r|r|c@{}r|r||l|r|r|c@{}r|r||l|r|r|c@{}r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c}{Prob}\\
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} &\multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c||}{[\%]}& &\multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{No.}&
\multicolumn{2}{c|}{Stat.}&\multicolumn{1}{c||}{[\%]} &
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} & \multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c}{[\%]}\\[+0.12cm]
\hline
& & & & & & & & & & & & & & & & & \\[-0.13cm]
IC4665   &   87201   & 109    & NM &   &  90.7      & NGC654   &    8106   & 1      & M &    &  45.1      & NGC1647  &   22185   & 94     & M &    &  86.9      \\
 &           87202   & 108    & NM &   &   0.0      & NGC659   &    8125   & 183    & M &    &  -         &  &           22211   & 105    & PM &   &  97.3      \\
IC4725   &   90790   & 26     & NM &   &   0.0      & NGC663   &    8239   & 54     & M& *   &  61.9      & NGC1662  &   22324   & 2      & M &    &  22.9      \\
 &           90801   & 50     & M &    &  61.4      &  &            8260   & 44     & M &    &  94.3      &  &           22348   & 6      & M &    &   7.1      \\
 &           90836   & 103    & M &    &  14.9      &  &            8305   & 147    & M &    &  62.7      &  &           22351   &        & PM &   &  61.3      \\
 &           90870   & 150    & M& *   &   0.4      &  &            8325   & 221    & M &    &  67.3      &  &           22416   & 4      & M &    &  22.5      \\
 &           90900   & 251    & M &    &  13.1      & NGC744   &    9196   & 2      & M &    &  -         & NGC1664  &   22658   &        & M &    &  -         \\
IC4756   &   91087   & 1      & NM &   &   0.0      &  &            9224   & 4      & NM &   &   2.5      & NGC1750  &   23270   & G2948  & NM &   &   0.0      \\
 &           91142   & 8      & NM &   &   0.0      &  &            9244   & 1      & NM &   &   0.0      &  &           23284   &        & PM &   &  61.4      \\
 &           91171   & 14     & M &    &  58.7      & NGC752   &    8906   & 400    & M& *   &  78.6      &  &           23333   & G6518  & NM &   &   0.0      \\
 &           91220   & 24     & NM &   &   0.0      &  &            8909   &        & M& *   &  33.8      &  &           23371   & G7995  & NM &   &   0.0      \\
 &           91224   & 26     & NM &   &   0.0      &  &            8921   & 405    & NM &   &   0.0      &  &           23436   & 4504   & M &    &  11.7      \\
 &           91244   & 33     & NM &   &   0.1      &  &            8930   & 1574   & NM &   &   0.0      &  &           23460   & 4651   & NM &   &   0.0      \\
 &           91299   & 43     & M &    &  88.0      &  &            9001   & 1582   & NM &   &   0.0      &  &           23606   & 5888   & M &    &  19.2      \\
 &           91312   & 48     & M &    &  11.7      &  &            9125   & 213    & M &    &  12.8      &  &           23645   & 6153   & NM &   &   0.0      \\
 &           91338   & 62     & NM &   &   0.0      &  &            9164   & 238    & M &    &   8.5      &  &           23699   & 6828   & PM & * &   0.0      \\
 &           91418   & 95     & NM &   &   0.0      &  &            9221   & 500    & NM &   &   0.0      &  &           23796   & G4735  & NM &   &  60.3      \\
 &           91437   & 109    & M &    &  79.7      &  &            9245   & 311    & M &    &  71.4      &  &           23854   & G7160  & NM &   &   0.0      \\
 &           91440   & 111    & NM &   &   0.0      & NGC869   &   10624   & 3      & M &    &  54.3      &  &           23900   & 2316   & NM &   &   0.0      \\
 &           91499   & 145    & NM &   &   0.0      &  &           10633   & 16     & M &    &  26.7      & NGC1778  &   23894   & 2      & M &    &  -         \\
 &           91513   & 151    & M &    &  70.9      &  &           10805   & 1057   & M &    &  59.3      &  &           23904   & 5      & NM &   &   5.9      \\
IC4996   &   99898   & 8      & M &    &  63.2      &  &           10816   & 1162   & M &    &  87.5      & NGC1807  &   24121   & 18     & NM &   &  -         \\
 &           99980   & 64     & M &    &  63.2      &  &           10873   & 1482   & NM &   &   0.0      & NGC1857  &   24871   & 203    & NM &   &  -         \\
 &           99982   &        & PM & * &  65.5      & NGC884   &   11018   & 2172   & M &    &   6.7      &  &           24890   & 1      & NM &   &  -         \\
IC5146   &  107983   & 6      & M &    &  -         &  &           11020   & 2178   & M &    &  83.1      & NGC1893  &   25103   & 269    & M &    &  -         \\
 &          108087   & 74     & NM &   &   0.0      &  &           11098   & 2589   & M &    &  37.0      & NGC1901  &   24569   & 1      & M &    &  24.5      \\
KIN19    &  114253   & 14     & M &    &  -         &  &           11115   & 2621   & M &    &  70.8      &  &           24652   & 7      & M &    &  24.5      \\
LYN2     &   70423   & 1      & M &    &  82.8      &  &           11146   & 2763   & NM &   &   0.2      & NGC1907  &   25476   & 251    & NM &   &   0.0      \\
 &           70436   & 16     & M &    &  82.8      & NGC957   &   11898   & 213    & M& *   &  -         &  &           25599   & 254    & PM &   &  -         \\
LYN6     &   78771   & 75     & M &    &  -         &  &           11902   & 116    & M& *   &  -         &  &           25633   & 253    & NM &   &  27.5      \\
MAR18    &   44232   & 2      & M& *   &  -         & NGC1027  &   12469   &        & PM &   &  74.9      & NGC1912  &   25593   & 271    & M &    &  -         \\
 &           44243   & 1      & NM &   &  -         &  &           12547   & 2      & M &    &  85.8      & NGC1960  &   26322   & 110    & NM &   &   2.7      \\
MAR50    &  114791   & 61     & M& *   &  -         &  &           12656   & 1      & NM &   &   0.0      &  &           26337   & 61     & M &    &  69.4      \\
MEL227   &   98757   & 17     & NM &   &  -         &  &           12695   & 4      & M &    &  66.7      &  &           26354   & 101    & M &    &  69.4      \\
 &           98806   & 16     & NM &   &  -         & NGC1039  &   12456   & 503    & NM &   &   0.0      & NGC1977  &   26137   & 1441   & NM &   &  -         \\
 &           99013   & 14     & NM &   &  -         &  &           12559   & 200    & NM &   &   0.0      &  &           26233   & 1933   & NM &   &  -         \\
 &           99144   & 15     & NM &   &  -         &  &           12606   & 282    & M &    &  23.1      &  &           26234   & 1932   & NM &   &  -         \\
 &           99379   & 13     & NM &   &  -         &  &           12619   & 307    & M& *   &  84.0      &  &           26237   & 1970   & M& *   &  -         \\
 &           99931   & 11     & NM &   &  -         &  &           12621   & 308    & M &    &  23.1      &  &           26257   & 2054   & NM &   &  -         \\
 &          100303   & 21     & NM &   &  -         & NGC1245  &   14914   & 138    & NM &   &  -         &  &           26258   & 2074   & NM &   &  -         \\
 &          100416   & 10     & NM &   &  -         &  &           15105   & 1      & NM &   &  -         &  &           26268   & 2131   & NM &   &  -         \\
 &          100491   & 9      & NM &   &  -         &  &           15159   & 2      & NM &   &  -         & NGC2099  &   27784   & 485    & M &    &  -         \\
 &          100594   & 8      & NM &   &  -         & NGC1252  &   14765   & 13     & NM &   &  -         & NGC2129  &   28510   & 7      & M &    &  86.1      \\
 &          100891   & 6      & NM &   &  -         &  &           14779   & 1      & NM &   &  -         &  &           28513   & 4      & M &    &  86.1      \\
 &          100913   & 7      & NM &   &  -         &  &           14930   & 38     & NM &   &  -         & NGC2168  &   28977   &        & M &    &  87.6      \\
 &          101137   & 5      & NM &   &  -         &  &           14975   & 4      & NM &   &  -         &  &           29081   &        & PM &   &  12.5      \\
NGC129   &    2347   & 200    & M &    &  32.7      & NGC1342  &   16438   & 2      & M &    &   7.7      &  &           29148   & 123    & M &    &  29.6      \\
 &            2354   & 170    & M &    &  60.0      &  &           16461   & 3      & M &    &  24.3      &  &           29334   &        & PM & * &   3.1      \\
 &            2377   & 201    & NM &   &   0.0      &  &           16476   & 4      & M &    &  20.6      & NGC2169  &   29106   & 2      & M &    &  75.1      \\
 &            2382   & 172    & M &    &  13.2      & NGC1444  &   17877   & 1      & M& *   &  51.9      &  &           29121   & 5      & M &    &  41.5      \\
NGC188   &    3297   & 3138   & PM &   &  10.6      &  &           17963   & 2      & PM &   &  -         &  &           29126   & 1      & M& *   &  89.1      \\
 &            3354   & 2029   & NM &   &   0.0      & NGC1502  &   19241   & 55     & NM &   &   0.0      &  &           29127   & 4      & M &    &  95.4      \\
 &            4349   & 10     & M &    &  10.6      &  &           19245   & 49     & M &    &  46.5      & NGC2175  &   29216   &        & M &    &  -         \\
NGC225   &    3401   & 35     & NM &   &   0.0      &  &           19270   & 2      & M& *   &  65.3      & NGC2232  &   30580   & 5      & NM &   &   0.0      \\
 &            3437   & 5      & NM &   &   0.0      &  &           19272   & 1      & M& *   &  93.5      &  &           30660   & 2      & M &    &  48.9      \\
 &            3487   & 2      & M &    &  16.1      &  &           19276   & 23     & M &    &  46.5      &  &           30691   & 4      & NM &   &   0.0      \\
 &            3499   & 3      & M &    &  23.2      &  &           19321   & 61     & M& *   &  94.8      &  &           30700   & 3      & M &    &  20.7      \\
 &            3501   & 1      & M &    &  80.4      & NGC1528  &   19813   & 1      & M &    &  71.2      &  &           30758   & 8      & M &    &  21.6      \\
NGC457   &    6170   & 128    & M &    &  68.3      &  &           19833   & 2      & M& *   &  50.9      &  &           30761   & 10     & M &    &   9.1      \\
 &            6171   & 85     & M& *   &  76.7      &  &           19852   & 3      & M &    &  71.2      &  &           30772   & 1      & M &    &  99.9      \\
 &            6229   & 131    & M &    &  79.8      & NGC1545  &   20070   & 1      & NM &   &   0.0      &  &           30789   & 9      & M &    &  14.8      \\
 &            6231   & 25     & M &    &  85.6      &  &           20156   & 2      & NM &   &   0.0      &  &           30824   & 11     & NM &   &   0.0      \\
 &            6242   & 136    & M &    &  59.3      &  &           20239   & 6      & M &    &   5.5      &  &           31011   & 6      & NM &   &   0.0      \\
NGC559   &    6844   & 1168   & NM &   &  -         &  &           20296   & 3      & M &    &   5.5      & NGC2244  &   31106   & 115    & M &    &  70.3      \\
NGC581   &    7232   & 176    & M& *   &  77.9      & NGC1647  &   21517   &        & NM &   &   0.0      &  &           31128   & 114    & M &    &  82.8      \\
 &            7238   & 42     & M &    &  -         &  &           21875   &        & PM &   &  40.7      &  &           31130   & 122    & M &    &  62.9      \\
 &            7280   & 144    & NM &   &   0.0      &  &           22105   & 16     & NM &   &   0.0      &  &           31149   & 203    & M &    &  88.6      \\
NGC654   &    7936   & 259    & PM &   &   0.1      &  &           22112   & 15     & M &    &  18.5      &  &           31159   & 266    & NM &   &   0.0      \\
 &            8036   & 307    & NM &   &   0.0      &  &           22161   & 2      & M &    &  93.0      &  &           31246   & 400    & NM &   &   0.0      \\
 &            8074   & 2      & M &    &   5.7      &  &           22176   & 1      & NM &   &   0.0      &  &           31303   & 387    & NM &   &   4.7      \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l|r|r|c@{}r|r||l|r|r|c@{}r|r||l|r|r|c@{}r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c}{Prob}\\
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} &\multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c||}{[\%]}& &\multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{No.}&
\multicolumn{2}{c|}{Stat.}&\multicolumn{1}{c||}{[\%]} &
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} & \multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c}{[\%]}\\[+0.12cm]
\hline
& & & & & & & & & & & & & & & & & \\[-0.13cm]
NGC2244  &   31305   & 389    & PM &   &  50.2      & NGC2439  &   37418   & 2      & M &    &  67.4      & NGC2546  &   40220   & 575    & NM &   &   0.0      \\
NGC2251  &   31365   & 1      & PM & * &  -         &  &           37433   & 3      & M &    &  50.1      &  &           40316   & 540    & NM &   &   0.0      \\
 &           31408   & 5      & NM &   &  -         & NGC2447  &   37690   &        & PM &   &  32.9      & NGC2547  &   39773   & 3      & NM &   &   0.0      \\
NGC2264  &   31939   & 50     & M &    &  86.7      &  &           37729   & 3      & M& *   &  44.3      &  &           39873   & 8      & NM &   &   0.0      \\
 &           31951   &        & M &    &  54.4      &  &           37738   & 42     & M &    &  57.3      &  &           39919   & 1      & NM &   &   0.0      \\
 &           31955   & 83     & M &    &  14.7      &  &           37771   & 73     & M &    &   7.1      &  &           39988   & 7      & M &    &  28.2      \\
 &           31978   & 131    & M& *   &   1.9      &  &           37780   & 76     & M& *   &  61.2      &  &           40011   & 4      & PM &   &  87.9      \\
 &           32030   & 212    & M &    &  32.6      &  &           37814   &        & PM & * &  77.0      &  &           40016   & 2      & M &    &   1.4      \\
 &           32053   & 231    & M &    &  97.4      & NGC2451A &   37297   &        & M &    &   5.8      &  &           40024   & 6      & M &    &  49.1      \\
NGC2281  &   32592   & 45     & M &    &  10.1      &  &           37322   &        & M& *   &   0.4      &  &           40059   & 5      & M &    &  87.8      \\
 &           32623   & 63     & M &    &  81.6      &  &           37450   &        & M &    &   0.6      &  &           40336   &        & M &    &  47.1      \\
 &           32626   & 65     & M &    &  55.1      &  &           37514   &        & PM & * &   0.0      &  &           40385   &        & M &    &  31.3      \\
 &           32654   & 86     & M &    &  77.4      &  &           37557   &        & M &    &  22.5      &  &           40427   &        & M &    &  68.2      \\
NGC2286  &   32409   & 383    & NM &   &  48.8      &  &           37666   &        & PM &   &  64.5      & NGC2548  &   40110   & 366    & NM &   &   0.0      \\
 &           32573   & 16     & M &    &  47.6      &  &           37697   &        & M &    &   9.5      &  &           40238   & 1005   & M &    &  86.3      \\
 &           32600   & 1      & M &    &  47.6      &  &           37752   &        & PM &   &  43.2      &  &           40254   & 1073   & M &    &  50.0      \\
 &           32698   & 1571   & NM &   &   0.0      &  &           37829   &        & M &    &  86.3      &  &           40302   & 1320   & M &    &  82.0      \\
NGC2287  &   32390   & 103    & M &    &  47.1      &  &           37838   &        & M &    &   0.1      &  &           40348   & 1560   & M &    &  23.7      \\
 &           32393   & 75     & M &    &  54.7      &  &           37915   &        & PM & * &   0.0      &  &           40362   & 1628   & M &    &  12.1      \\
 &           32406   & 21     & M &    &  17.4      &  &           37982   &        & M &    &  98.5      &  &           40460   & 2042   & NM &   &   0.0      \\
 &           32417   & 2      & M &    &  39.7      & NGC2467  &   38430   & 19     & NM &   &  -         &  &           40498   & 2184   & NM &   &   0.0      \\
 &           32422   & 97     & M &    &  21.3      &  &           38470   & 96     & NM &   &  -         & NGC2567  &   40679   & 61     & NM &   &   0.0      \\
 &           32426   & 102    & M &    &  55.5      &  &           38483   & 47     & NM &   &  -         &  &           40717   & 23     & M& *   &  78.1      \\
 &           32440   & 44     & M &    &  68.2      &  &           38548   & 77     & NM &   &  -         &  &           40721   & 42     & M &    &  -         \\
 &           32467   & 107    & M &    &  22.1      &  &           38554   & 78     & NM &   &  -         & NGC2571  &   40723   & 111    & M &    &   7.7      \\
 &           32504   & 109    & NM &   &   0.0      &  &           38571   & 81     & NM &   &  -         &  &           40730   & 24     & M &    &   7.7      \\
NGC2301  &   32928   & 28     & M &    &  14.8      &  &           38580   & 83     & NM &   &  -         &  &           40748   & 12     & M& *   &  68.2      \\
 &           32934   & 145    & M &    &  15.0      & NGC2477  &   38192   & 306    & NM &   &  -         &  &           40764   & 39     & NM &   &  17.0      \\
 &           32940   & 98     & M &    &  92.9      &  &           38384   & ES189  & PM & * &  -         & NGC2579  &   41024   & 23     & PM &   &  -         \\
NGC2323  &   33959   & 159    & M &    &  46.6      &  &           38432   & 3004   & PM & * &  -         &  &           41025   & 48     & NM &   &   0.0      \\
 &           33963   & 3      & M &    &  45.5      &  &           38461   & 3249   & PM & * &  -         & NGC2669  &   42988   & 2      & NM &   &  -         \\
 &           33968   & 382    & M &    &  18.3      & NGC2482  &   38655   & 8      & M &    &  26.7      &  &           43071   & 3      & NM &   &  -         \\
 &           33972   & 2      & M &    &  50.3      &  &           38683   & 30     & M &    &  45.0      &  &           43083   & 4      & M& *   &  -         \\
NGC2335  &   34316   & 4      & M &    &  -         &  &           38703   & 36     & M &    &  52.8      & NGC2670  &   42979   & 13     & M &    &  -         \\
 &           34357   & 1      & NM &   &   1.6      & NGC2483  &   38716   & 41     & NM &   &  -         &  &           43017   & 1      & NM &   &   0.0      \\
NGC2343  &   34379   & 12     & M &    &  -         &  &           38721   & 8      & NM &   &  -         &  &           43104   & 2      & NM &   &   0.2      \\
NGC2353  &   34818   &        & PM &   &  35.3      & NGC2489  &   38788   & 17     & M &    &  -         & NGC2682  &   43465   & 81     & M &    &  71.7      \\
 &           34951   & 4      & M &    &  14.7      &  &           38798   & 47     & M& *   &  80.0      &  &           43491   & 170    & M &    &  71.7      \\
 &           34999   & 1      & M &    &  89.4      & NGC2516  &   38536   & 226    & M &    &  85.0      &  &           43519   & 242    & NM &   &   0.0      \\
 &           35023   & 2      & M &    &  25.5      &  &           38739   & 116    & M &    &  85.1      & NGC2925  &   46836   & 186    & M &    &  -         \\
NGC2354  &   34962   & 29     & PM &   &  -         &  &           38759   & 118    & M &    &  51.9      &  &           46908   & 38     & M& *   &  91.2      \\
 &           34991   & 217    & NM &   &  10.4      &  &           38779   & 120    & M& *   &   0.0      & NGC3033  &   48119   & 1      & NM &   &  -         \\
 &           35002   & 248    & NM &   &   0.0      &  &           38783   & 119    & M &    &  70.4      & NGC3114  &   48832   & 21     & PM &   &  36.7      \\
NGC2360  &   35305   & 86     & M &    &  72.4      &  &           38906   & 126    & M &    &  38.7      &  &           48993   &        & PM & * &  74.1      \\
 &           35355   & 1      & NM &   &   0.0      &  &           38908   & 124    & NM &   &   0.0      &  &           48996   & 40     & PM & * &  11.5      \\
 &           35366   & 7      & M &    &  72.4      &  &           38966   & 130    & M& *   &  17.7      &  &           49069   & 6      & M &    &  75.9      \\
NGC2362  &   35370   & 68     & M &    &  50.5      &  &           38994   & 134    & M &    &  46.0      &  &           49123   & 23     & M &    &  72.2      \\
 &           35415   & 23     & M& *   &  70.5      &  &           39070   & 110    & M &    &  33.7      &  &           49138   & 24     & M &    &  90.1      \\
 &           35461   & 46     & M& *   &   1.4      &  &           39073   & 136    & M &    &  66.2      &  &           49149   & 33     & M &    &  91.7      \\
 &           35473   &        & PM & * &  23.1      &  &           39195   &        & M& *   &  29.0      &  &           49164   & 48     & M &    &  90.9      \\
 &           35597   &        & PM &   &  50.5      &  &           39438   &        & M &    &  72.1      &  &           49218   & 108    & NM &   &   0.0      \\
NGC2383  &   35940   & 717    & NM &   &  -         &  &           39562   &        & M& *   &  65.4      &  &           49233   & 125    & M &    &  10.1      \\
NGC2395  &   36153   & C15    & M& *   &  -         &  &          120401   & 12     & M &    &  89.6      &  &           49245   & 136    & M &    &   1.2      \\
NGC2414  &   36727   & 1      & M &    &  -         &  &          120402   & 91     & M &    &  41.2      &  &           49290   & 170    & M &    &  86.1      \\
NGC2422  &   36717   &        & PM &   &  51.9      &  &          120403   & 11     & M &    &  64.8      &  &           49801   & 164    & NM &   &  91.3      \\
 &           36736   & 1      & M& *   &   0.0      &  &          120404   &        & M &    &  98.9      & NGC3228  &   50575   & 1      & NM &   &   0.0      \\
 &           36773   & 9      & M& *   &   0.0      & NGC2527  &   39542   & 43     & PM &   &   1.4      &  &           50677   & 3      & NM &   &   0.0      \\
 &           36967   & 42     & M &    &  36.5      &  &           39545   & 44     & M &    &  94.9      &  &           50702   & 4      & M &    &   9.8      \\
 &           36981   & 45     & M &    &  31.5      &  &           39569   & 63     & M &    &   5.4      &  &           50704   & 5      & M& *   &  97.1      \\
 &           37015   & 71     & M &    &  62.5      &  &           39574   & 57     & NM &   &  27.7      &  &           50717   & 6      & NM &   &   0.0      \\
 &           37018   & 75     & M &    &  70.6      &  &           39602   & 203    & NM &   &  37.3      &  &           50735   & 10     & M &    &  55.3      \\
 &           37037   & 83     & M &    &  32.7      & NGC2533  &   39707   & 52     & M& *   &  -         &  &           50825   & 19     & M &    &   3.8      \\
 &           37047   & 89     & M &    &  84.5      &  &           39713   & 11     & NM &   &  -         & NGC3293  &   51773   & 1      & M &    &  54.4      \\
 &           37119   & 125    & M &    &  82.4      & NGC2539  &   39984   & 21     & M &    &  63.8      &  &           51857   & 3      & M &    &  98.4      \\
NGC2423  &   37062   & 15     & M &    &  59.2      &  &           40038   & 26     & M &    &  63.8      &  &           51866   & 4      & M &    &  69.8      \\
 &           37083   & 6      & M &    &  59.2      &  &           40129   & 30     & NM &   &   0.0      & NGC3324  &   52004   & 1      & PM &   &  -         \\
NGC2437  &   37464   & 2      & PM &   &  90.2      & NGC2546  &   40063   & 682    & NM &   &   0.4      & NGC3496  &   53743   & 1      & NM &   &  -         \\
 &           37480   & 29     & NM &   &  88.9      &  &           40083   & 99     & M &    &  26.2      & NGC3532  &   54147   & 160    & NM &   &  45.5      \\
 &           37507   & 104    & M &    &  90.2      &  &           40142   & 30     & M &    &  26.2      &  &           54174   & 409    & NM &   &   0.0      \\
NGC2439  &   37415   & 1      & M &    &  61.2      &  &           40171   & 134    & M& *   & 100.0      &  &           54177   & 139    & M &    &  44.5      \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l|r|r|c@{}r|r||l|r|r|c@{}r|r||l|r|r|c@{}r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c}{Prob}\\
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} &\multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c||}{[\%]}& &\multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{No.}&
\multicolumn{2}{c|}{Stat.}&\multicolumn{1}{c||}{[\%]} &
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} & \multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c}{[\%]}\\[+0.12cm]
\hline
& & & & & & & & & & & & & & & & & \\[-0.13cm]
NGC3532  &   54197   & 49     & M &    &  85.4      & NGC5749  &   72424   & 72     & M &    &  -         & NGC6475  &   87460   & 26     & M &    &  65.6      \\
 &           54237   & 401    & M &    &  98.5      &  &           72460   & 39     & NM &   &   2.9      &  &           87472   & 134    & M &    &  79.3      \\
 &           54294   & 221    & NM &   &  61.9      &  &           72519   & 7      & NM &   &   1.5      &  &           87516   &        & M &    &  97.5      \\
 &           54306   & 215    & M &    &  53.5      & NGC5822  &   73711   & 1      & M &    &  23.5      &  &           87529   & 42     & M &    &  91.5      \\
 &           54337   & 345    & M &    &  86.5      &  &           73782   & 9      & M &    &  23.5      &  &           87560   & 55     & M &    &  93.5      \\
NGC3572  &   54606   & 124    & M& *   &  -         & NGC5823  &   73732   & 159    & PM &   &  60.7      &  &           87567   & 56     & M& *   &   1.3      \\
NGC3680  &   55753   & 20     & M &    &  72.3      &  &           73860   & 2      & PM &   &  60.7      &  &           87569   & 58     & M& *   &  87.0      \\
 &           55775   & 27     & M &    &   3.7      & NGC6025  &   78604   & 11     & NM &   &   0.0      &  &           87616   & 86     & M &    &  98.6      \\
 &           55787   & 41     & M &    &  44.2      &  &           78643   & 7      & M &    &  16.5      &  &           87624   & 88     & M &    &  19.6      \\
 &           55789   & 44     & M &    &  84.6      &  &           78659   & 3      & M &    &  14.8      &  &           87656   & 104    & M &    &  33.6      \\
NGC3766  &   56550   & 334    & PM &   &  56.5      &  &           78682   & 1      & M &    &  36.7      &  &           87671   & 110    & M &    &  77.5      \\
 &           56556   & 327    & M &    &  93.7      &  &           78683   & 2      & M &    &  38.8      &  &           87686   &        & M &    &  27.6      \\
 &           56563   & 326    & M &    &  98.1      & NGC6067  &   79440   & 244    & PM & * &   1.6      &  &           87698   & 121    & M &    &  52.4      \\
 &           56586   & 240    & M &    &  58.9      &  &           79466   & 267    & M &    &  -         &  &           87785   &        & M &    &  44.2      \\
 &           56592   & 239    & M &    &  17.0      & NGC6087  &   79689   & 132    & NM &   &   0.0      &  &           87798   &        & M &    &  34.8      \\
 &           56612   & 70     & M &    &  13.5      &  &           79891   & 13     & M &    &  74.6      & NGC6494  &   87782   & 1      & NM &   &   0.0      \\
 &           56619   & 48     & M &    &   8.5      &  &           79907   & 1      & M &    &  40.0      &  &           87832   & 8      & M &    &  65.3      \\
 &           56656   & 315    & NM &   &   0.0      &  &           79932   & 155    & M &    &  78.2      &  &           87873   & 9      & M &    &  69.1      \\
NGC4103  &   59026   & 1      & M &    &  -         &  &           79961   & 21     & NM &   &   0.0      &  &           87881   & 12     & M &    &  38.3      \\
 &           59069   & 8      & NM &   &   0.3      &  &           79973   & 8      & M &    &  86.8      & NGC6514  &   88298   & 55     & PM &   &  99.6      \\
 &           59101   & 10     & M& *   &  48.9      & NGC6124  &   80251   & 1      & M &    &  48.4      &  &           88330   & 146    & M& *   &  12.8      \\
NGC4337  &   60557   & 17     & NM &   &  -         &  &           80308   & 5      & M &    &  59.8      &  &           88333   & 145    & M& *   &  12.8      \\
NGC4349  &   60488   & 67     & M &    &  -         &  &           80418   & 15     & M &    &  83.2      &  &           88396   &        & PM &   &  99.6      \\
NGC4439  &   60857   & 1      & M &    &  10.1      &  &           80574   & 43     & M &    &  77.4      & NGC6530  &   88380   & 4      & NM &   &   0.0      \\
 &           60875   & 3      & M &    &  10.1      &  &           80746   &        & PM &   &  96.2      &  &           88469   & 7      & M &    &  53.8      \\
NGC4463  &   60971   & 1      & M &    &   9.2      &  &           80792   &        & PM &   &  49.5      &  &           88496   & 42     & M &    &  78.6      \\
 &           60974   & 5      & M &    &   4.5      & NGC6167  &   81144   & 1155   & M &    &  79.0      &  &           88506   & 59     & M &    &  94.0      \\
 &           60993   & 13     & M &    &  93.1      &  &           81149   & 207    & NM &   &  74.8      &  &           88560   &        & PM &   &   2.2      \\
NGC4609  &   61978   & 13     & M &    &  -         &  &           81172   &        & PM &   &  79.0      &  &           88581   & 118    & M &    &  37.9      \\
 &           61997   & 2      & M& *   &   3.4      &  &           81182   & 1159   & M& *   &  22.7      & NGC6531  &   88484   & 2      & M &    &  71.4      \\
 &           62000   & 3      & M& *   &  71.0      & NGC6169  &   81122   & 1      & NM &   &  -         &  &           88508   & 7      & M &    &  71.4      \\
NGC4755  &   62732   & 20     & M &    &   4.3      & NGC6178  &   81255   & 9      & M &    &  58.1      & NGC6546  &   88786   & 96     & NM &   &  -         \\
 &           62894   & 1      & M &    &  44.5      &  &           81258   & 7      & M &    &  58.1      & NGC6604  &   89653   & 7      & NM &   &   0.0      \\
 &           62913   & 106    & M& *   &  10.7      & NGC6193  &   81651   & 19     & M &    &  -         &  &           89681   & 1      & M &    &  68.6      \\
 &           62918   & 4      & M& *   &  16.0      &  &           81696   & 2      & M& *   &  66.0      &  &           89729   &        & M &    &  68.6      \\
 &           62931   & 2      & M &    &   0.2      &  &           81702   & 1      & M& *   &   0.2      & NGC6611  &   89743   & 367    & M &    &  81.3      \\
 &           62949   & 6      & M &    &  57.5      & NGC6204  &   82084   & 3      & M &    &  48.7      &  &           89750   & 401    & M& *   &  25.6      \\
 &           62953   & 3      & M &    &  72.7      &  &           82097   & 4      & M &    &  48.7      &  &           89753   & 412    & M &    &  81.3      \\
NGC5138  &   65597   & 54     & NM &   &   0.2      & NGC6208  &   82348   & 48     & PM &   &  -         & NGC6613  &   89831   & 15     & NM &   &   0.7      \\
 &           65618   & 11     & M &    &  -         &  &           82365   & 54     & NM &   &   0.0      &  &           89842   & 38     & M &    &  88.6      \\
 &           65655   & 151    & NM &   &   0.0      & NGC6231  &   82669   &        & PM &   &  99.5      &  &           89933   &        & PM &   &  58.1      \\
NGC5281  &   67204   & 17     & M &    &  26.2      &  &           82676   & 290    & M& *   &  63.5      &  &           89946   &        & PM &   &  69.6      \\
 &           67207   & 18     & M& *   &  82.3      &  &           82691   & 291    & M& *   &  77.5      & NGC6618  &   89804   & 62     & PM &   &  -         \\
 &           67232   & 1      & M &    &  26.2      &  &           82706   & 220    & M &    &  71.5      & NGC6633  &   90242   & 10     & PM & * &  58.9      \\
NGC5316  &   67806   & 1      & NM &   &   0.0      &  &           82783   &        & PM &   &  72.0      &  &           90330   & 26     & NM &   &   0.0      \\
 &           67820   & 2      & M &    &  22.9      & NGC6242  &   82819   & 77     & M &    &  -         &  &           90367   & 39     & M &    &   3.2      \\
 &           67823   & 76     & M &    &  60.3      &  &           82832   & 65     & NM &   &  82.1      &  &           90392   & 52     & M& *   &  66.3      \\
 &           67849   & 118    & M &    &  31.7      & NGC6249  &   83012   & 1      & M &    &  -         &  &           90443   & 77     & M &    &  22.1      \\
 &           67906   & 101    & M &    &  85.0      & NGC6250  &   82952   & 32     & NM &   &   0.0      &  &           90472   & 92     & M &    &  54.0      \\
NGC5460  &   68836   & 155    & NM &   &   7.0      &  &           83008   & 2      & M &    &  34.9      &  &           90497   & 102    & NM &   &   0.0      \\
 &           68871   & 118    & NM &   &   0.0      &  &           83039   & 1      & M &    &  52.4      &  &           90500   & 107    & NM &   &   0.0      \\
 &           69005   & 61     & M &    &  66.2      &  &           83105   & 35     & M &    &  78.9      &  &           90532   & 123    & NM &   &   0.0      \\
 &           69006   & 50     & M &    &  66.2      & NGC6281  &   83491   & 1      & NM &   &   0.0      &  &           90534   & 125    & M &    &  86.3      \\
 &           69011   & 66     & NM &   &   0.0      &  &           83499   & 2      & NM &   &   0.0      &  &           90621   & 157    & NM &   &   0.0      \\
 &           69072   & 37     & NM &   &   0.0      &  &           83559   & 4      & M &    &  75.6      &  &           90807   & 177    & NM &   &   0.0      \\
 &           69299   & 157    & NM &   &   0.0      &  &           83561   & 11     & M &    &  56.4      & NGC6664  &   91239   & 80     & M &    &  81.8      \\
NGC5606  &   70659   & 107    & M &    &  36.6      &  &           83573   & 5      & M &    &  90.3      &  &           91366   &        & M &    &  81.8      \\
 &           70730   & 4      & M &    &  17.7      & NGC6322  &   84687   & 27     & M &    &  -         & NGC6694  &   92009   & 29     & M &    &  -         \\
 &           70733   & 3      & M &    &  93.9      & NGC6383  &   85985   & 100    & M &    &  96.3      & NGC6705  &   92517   & 624    & NM &   &  -         \\
NGC5617  &   70832   & 55     & NM &   &   2.7      &  &           86011   & 1      & M& *   &  83.9      & NGC6709  &   92486   & 372    & M &    &  63.5      \\
 &           70870   & 137    & M &    &  -         &  &           86035   & 10     & M &    &  96.3      &  &           92548   & 201    & M &    &  63.5      \\
 &           70911   & 283    & NM &   &   0.0      & NGC6405  &   86432   & 100    & M &    &  59.8      & NGC6716  &   92776   & 46     & M &    &  77.6      \\
 &           70925   & 319    & NM &   &   0.0      &  &           86468   & 32     & M &    &  74.4      &  &           92792   & 3      & M &    &  37.8      \\
NGC5662  &   71116   &        & M &    &  90.4      &  &           86508   & 2      & M &    &  78.3      &  &           92823   & 55     & M &    &  51.9      \\
 &           71163   & 510    & M &    &  70.5      &  &           86527   & 1      & M &    &  89.2      & NGC6755  &   93932   & 1      & PM &   &  24.5      \\
 &           71326   & 49     & M &    &  44.9      &  &           86580   & 9      & NM &   &   0.0      &  &           94003   & 27     & PM &   &  24.5      \\
 &           71334   & 61     & M &    &  42.9      & NGC6425  &   87022   & 50     & PM &   &  -         & NGC6811  &   96532   & 113    & M &    &  30.1      \\
 &           71378   & 136    & M &    &  74.6      & NGC6475  &   87102   &        & M &    &  79.2      &  &           96538   & 106    & M &    &  30.1      \\
 &           71397   & 184    & M &    &  53.4      &  &           87240   &        & M &    &  31.7      & NGC6823  &   96902   & 206    & NM &   &   0.0      \\
 &           71398   & 187    & M &    &   8.8      &  &           87360   & 131    & M &    &  30.4      &  &           96990   & 111    & M &    &  31.1      \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\end{scriptsize}
\end{table*}
\clearpage

\begin{table*}
\begin{scriptsize}
\addtocounter{table}{-1}
{\small \caption[]{continued}}
\begin{tabular}{l|r|r|c@{}r|r||l|r|r|c@{}r|r||l|r|r|c@{}r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c}{Prob}\\
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} &\multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c||}{[\%]}& &\multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{No.}&
\multicolumn{2}{c|}{Stat.}&\multicolumn{1}{c||}{[\%]} &
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} & \multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c}{[\%]}\\[+0.12cm]
\hline
& & & & & & & & & & & & & & & & & \\[-0.13cm]
NGC6823  &   97003   & 189    & NM &   &   0.0      & NGC7160  &  107984   & 1      & M &    &  37.9      & ONC      &   26237   & 1970   & M& *   &   0.0      \\
 &           97057   & 35     & PM &   &  31.1      &  &          108052   & 4      & M &    &  80.1      &  &           26241   & 2037   & M &    &  61.8      \\
NGC6830  &   97673   & 7      & NM &   &   0.6      &  &          108073   & 2      & M &    &  84.1      &  &           26258   & 2074   & M& *   &   0.1      \\
 &           97713   & 72     & M &    &  -         &  &          108080   & 3      & M &    &   5.7      &  &           26268   & 2131   & NM &   &   0.0      \\
 &           97716   & 78     & NM &   &   0.0      & NGC7209  &  108916   & 13     & NM &   &   0.0      &  &           26314   & 2366   & M &    &  29.2      \\
NGC6834  &   97764   & 73     & NM &   &   0.1      &  &          108981   & 46     & M &    &  45.8      &  &           26345   & 2422   & M& *   &   6.7      \\
 &           97772   & 72     & NM &   &  70.0      &  &          109019   & 77     & M &    &  87.1      &  &           26427   & 2545   & NM &   &   0.3      \\
 &           97785   & 1      & M& *   &  59.2      &  &          109033   & 86     & NM &   &   0.0      &  &           26442   & 2564   & M& *   &   0.0      \\
 &           97806   & 202    & M &    &  -         &  &          109034   & 89     & M &    &  97.7      &  &           26477   & 2602   & NM &   &   0.0      \\
NGC6866  &   98793   & 5      & M &    &   1.1      &  &          109046   & 98     & M &    &  59.8      &  &           26524   & 2674   & NM &   &   0.0      \\
 &           98797   & 4      & M &    &   1.1      & NGC7235  &  109603   & 2      & M &    &  -         &  &           26530   & 2699   & NM &   &   0.0      \\
NGC6871  &   98976   & 4      & M &    &  82.4      & NGC7243  &  109567   & 306    & NM &   &   0.0      &  &           26581   & 2758   & NM &   &   0.0      \\
 &           98999   & 2      & M &    &  16.9      &  &          109586   & 181    & NM &   &   0.0      &  &           26588   & 2771   & NM &   &   0.0      \\
 &           99001   &        & M& *   &  86.8      &  &          109706   & 689    & NM &   &   0.0      & PIS4     &   42036   & 13     & M &    &  31.7      \\
 &           99002   & 1      & M& *   &  75.8      &  &          109727   & 694    & NM &   &   0.0      &  &           42073   & 11     & M &    &  29.7      \\
 &           99005   & 3      & M &    &  36.5      &  &          109809   & 475    & M &    &  62.8      &  &           42078   & 1      & NM &   &   0.0      \\
 &           99021   &        & PM &   &  65.1      &  &          109829   & 785    & NM &   &   0.0      &  &           42085   & 12     & M &    &  57.0      \\
 &           99122   & 1866   & PM & * &  88.0      &  &          109830   & 480    & M &    &  93.4      &  &           42183   &        & PM & * &  27.0      \\
NGC6882  &   99362   & 13     & NM &   &  46.8      &  &          109852   & 482    & M &    &  35.9      & PIS12    &   45796   & 17     & NM &   &  -         \\
 &           99382   & 10     & NM &   &   0.0      &  &          109911   & 370    & M &    &  48.1      & PIS16    &   48338   & 1      & NM &   &  -         \\
 &           99404   & 2      & NM &   &   0.0      &  &          110081   & 534    & NM &   &   0.0      & PIS20    &   74660   & 8      & M& *   &  -         \\
 &           99467   & 7      & NM &   &   0.0      &  &          110174   & 168    & NM &   &   0.0      & ROS5     &   99068   & 4      & NM &   &   0.1      \\
 &           99518   & 1      & M &    &  12.0      & NGC7261  &  110280   & 136    & NM &   &  -         &  &           99116   & 6      & NM &   &   0.0      \\
 &           99520   & 4      & M &    &  14.8      &  &          110294   & 98     & NM &   &  -         &  &           99192   & 10     & NM &   &   0.0      \\
 &           99523   & 9      & NM &   &   0.0      & NGC7380  &  112470   & 2      & M &    &  -         &  &           99279   & 16     & PM &   &  44.4      \\
 &           99528   & 5      & M &    &  82.5      &  &          112558   & 4      & NM &   &  45.8      &  &           99299   & 17     & PM &   &  87.9      \\
 &           99531   & 3      & NM &   &   0.0      & NGC7510  &  114490   & 3      & NM &   &  -         &  &           99312   & 18     & NM &   &   0.0      \\
 &           99635   & 6      & NM &   &   0.0      & NGC7654  &  115131   & 133    & NM &   &   0.0      &  &           99324   & 19     & NM &   &   2.2      \\
NGC6883  &   99437   & 38     & PM &   &  -         &  &          115198   & 197    & NM &   &   0.0      &  &           99409   & 31     & NM &   &   0.0      \\
NGC6910  &  100497   & 1      & NM &   &   0.0      &  &          115218   & 228    & NM &   &   0.0      &  &           99415   & 34     & PM &   &  97.0      \\
 &          100542   & 4      & M &    &  11.4      &  &          115245   & 265    & NM &   &  50.3      &  &           99416   & 33     & NM &   &   2.7      \\
 &          100548   & 2      & M &    &  11.4      &  &          115521   & 735    & M& *   &  76.2      &  &           99498   & 40     & NM &   &   0.0      \\
NGC6913  &  100557   & KJ105  & PM &   &  19.2      &  &          115542   & 766    & M &    &  17.0      &  &           99590   & 42     & PM & * &  74.8      \\
 &          100586   & 10     & NM &   &   0.0      &  &          115566   & 842    & NM &   &   0.0      &  &           99728   &        & PM &   &  84.4      \\
 &          100600   & 5      & M &    &  75.8      &  &          115590   & 923    & NM &   &   0.0      & RUP44    &   39086   & 187    & PM & * &  -         \\
 &          100612   & 3      & M &    &   4.7      &  &          115661   & 1176   & M &    &  17.0      & RUP98    &   58411   & 1      & NM &   &   0.0      \\
NGC6940  &  101460   & 38     & NM &   &   0.0      &  &          115691   & 1267   & NM &   &  92.6      &  &           58432   & 5      & M &    &  -         \\
 &          101497   & 70     & PM & * &  90.1      &  &          115841   & 1550   & NM &   &   0.0      & RUP108   &   66027   & 5      & M &    &  28.8      \\
 &          101519   & 100    & M &    &  86.4      &  &          115905   & 1673   & NM &   &   0.0      &  &           66028   & 6      & M &    &  28.8      \\
 &          101527   & 120    & M &    &  86.4      &  &          116044   & 1856   & NM &   &   0.0      &  &           66054   & 8      & M& *   &   1.3      \\
 &          101566   & 164    & NM &   &   0.0      &  &          116090   & 1934   & NM &   &   0.0      & STO2     &   10078   & 1      & NM &   &   0.0      \\
NGC7039  &  104170   & 205    & NM &   &   0.0      & NGC7686  &  115947   & 3      & NM &   &  -         &  &           10141   & 7      & NM &   &   0.0      \\
 &          104454   & 206    & M& *   &   5.7      &  &          115963   & 2      & NM &   &  -         &  &           10316   & 28     & M &    &  23.9      \\
 &          104483   & 170    & NM &   &   0.0      &  &          115993   & 5      & NM &   &  -         &  &           10323   & 31     & NM &   &   0.0      \\
 &          104587   & 125    & NM &   &   0.0      &  &          115996   & 1      & NM &   &  -         &  &           10331   & 34     & NM &   &   0.0      \\
 &          104592   & 72     & NM &   &   1.4      & NGC7788  &  118066   & 71     & M &    &  -         &  &           10354   & 43     & M &    &   6.0      \\
 &          104671   & 217    & NM &   &   0.0      & NGC7789  &  118059   & 2390   & NM &   &  -         &  &           10452   & 74     & M &    &  91.9      \\
 &          104697   & 221    & NM &   &   0.0      &  &          118172   & 2547   & NM &   &  -         &  &           10844   & 162    & M &    &   6.6      \\
 &          104709   & 222    & M &    &  43.5      & NGC7790  &  118163   & 586    & M& *   &  77.8      &  &           10855   & 160    & NM &   &   0.0      \\
 &          104787   & 228    & M &    &  43.5      &  &          118174   & 787    & M &    &  -         &  &           10856   & 161    & NM &   &   0.0      \\
 &          104921   &        & PM & * &  52.3      & NGC7822  &      40   & 12     & NM &   &  -         &  &           10867   & 164    & M &    &  27.7      \\
 &          105037   &        & PM & * &  98.1      &  &             139   & 3      & NM &   &  -         &  &           10969   &        & M &    &  45.1      \\
NGC7062  &  105622   & 201    & PM &   &  -         &  &             172   & 14     & NM &   &  -         & STO7     &   11604   & 28     & M& *   &  69.6      \\
NGC7063  &  105673   & 1      & M &    &  83.7      &  &             338   & 7      & NM &   &  -         &  &           11607   & 23     & M &    &  38.4      \\
 &          105693   & 5      & M &    &  56.8      &  &             386   & 9      & NM &   &  -         &  &           11612   & 18     & M &    &  38.4      \\
 &          105701   & 4      & M &    &  98.8      &  &          118113   & 6      & NM &   &  -         & STO14    &   57106   & 13     & M &    &  38.6      \\
 &          105718   & 29     & NM &   &   0.0      &  &          118126   & 5      & NM &   &  -         &  &           57175   & 4      & M &    &  38.6      \\
NGC7086  &  106172   & 66     & PM &   &  -         & ONC      &   25863   & 662    & M &    &  83.6      & TRU1     &    7416   & 133    & PM & * &  -         \\
 &          106175   & 131    & NM &   &   2.0      &  &           25954   & 867    & M &    &  59.1      & TRU2     &   12128   & 3      & M &    &  37.2      \\
NGC7092  &  105955   &        & M &    &  31.6      &  &           26000   & 1044   & M &    &   0.8      &  &           12152   & 4      & M &    &  63.1      \\
 &          106170   & 19     & M& *   &  72.4      &  &           26021   & 1097   & M &    &  93.3      &  &           12216   & 2      & NM &   &   0.0      \\
 &          106262   & 60     & M& *   &  43.2      &  &           26137   & 1441   & NM &   &   0.0      &  &           12249   & 5      & M &    &  92.8      \\
 &          106270   & 65     & M &    &  31.0      &  &           26197   & 1716   & M& *   &  76.5      & TRU9     &   38692   & 62     & NM &   &  -         \\
 &          106293   & 74     & M &    &  68.9      &  &           26199   & 1728   & M &    &   0.3      & TRU10    &   42884   & 1      & NM &   &   0.0      \\
 &          106297   & 75     & M &    &  71.8      &  &           26220   & 1865   & M& *   &  42.8      &  &           43010   & 10     & NM &   &   0.0      \\
 &          106329   & 84     & M &    &   8.9      &  &           26221   & 1891   & M& *   &  42.8      &  &           43055   & 14     & M &    &  55.3      \\
 &          106346   & 88     & M& *   &   0.0      &  &           26224   & 1889   & M& *   &  42.8      &  &           43085   & 3      & M& *   &  96.5      \\
 &          106409   & 118    & M& *   &  11.1      &  &           26233   & 1933   & M& *   &   6.8      &  &           43087   & 12     & M& *   &  80.5      \\
NGC7128  &  107211   & 1      & NM &   &  -         &  &           26234   & 1932   & M& *   &   0.1      &  &           43182   & 4      & M &    &  21.7      \\
NGC7142  &  107408   & 2      & NM &   &  -         &  &           26235   & 1993   & M& *   &   1.7      &  &           43209   & 2      & M &    &  97.6      \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\end{scriptsize}
\end{table*}
\clearpage

\begin{table*}
\begin{scriptsize}
\addtocounter{table}{-1}
{\small \caption[]{continued}}
\begin{tabular}{l|r|r|c@{}r|r||l|r|r|c@{}r|r||l|r|r|c@{}r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c||}{Prob} &
\multicolumn{1}{c|}{Cluster} &\multicolumn{1}{c|}{HIP} & \multicolumn{1}{c|}{BDA}&
\multicolumn{2}{c|}{Mem.}&\multicolumn{1}{c}{Prob}\\
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} &\multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c||}{[\%]}& &\multicolumn{1}{c|}{No.} & \multicolumn{1}{c|}{No.}&
\multicolumn{2}{c|}{Stat.}&\multicolumn{1}{c||}{[\%]} &
&\multicolumn{1}{c|}{No.}&\multicolumn{1}{c|}{No.} & \multicolumn{2}{c|}{Stat.}&
\multicolumn{1}{c}{[\%]}\\[+0.12cm]
\hline
& & & & & & & & & & & & & & & & & \\[-0.13cm]
TRU10    &   43240   & 6      & M &    &  95.6      & TRU37    &  106716   & 710    & NM &   &   0.0      & TRU37    &  107353   & 1331   & NM &   &   0.0      \\
 &           43326   &        & PM &   &  38.3      &  &          106774   & 452    & PM & * &   0.0      &  &          107500   & 225    & NM &   &   0.0      \\
TRU14    &   52558   & 101    & M &    &  -         &  &          106830   & 1293   & NM &   &   8.7      &  &          107598   & 1588   & NM &   &   0.8      \\
TRU15    &   52562   & 16     & PM &   &  -         &  &          106843   & 171    & M& *   &  34.3      & UPG1     &   61383   & 5      & NM &   &  -         \\
TRU16    &   52558   & 180    & NM &   &  -         &  &          106884   & 462    & M& *   &  13.7      &  &           61424   & 1      & NM &   &  -         \\
TRU17    &   53491   & 57     & M &    &  -         &  &          106886   & 466    & M& *   &  13.7      &  &           61430   & 7      & NM &   &  -         \\
TRU18    &   54621   & 133    & NM &   &   8.5      &  &          106890   & 466    & M& *   &  13.7      &  &           61435   & 3      & NM &   &  -         \\
 &           54668   & 1      & M &    &  -         &  &          106905   & 174    & M &    &  11.9      &  &           61497   & 4      & NM &   &  -         \\
TRU24    &   82876   & 15     & M& *   &  13.9      &  &          106919   & 721    & M &    &   6.2      &  &           61576   & 18     & NM &   &  -         \\
 &           82911   &        & M &    &  -         &  &          106937   & 477    & M &    &  78.0      & VDB1     &   31624   & 45     & M &    &  -         \\
 &           82936   &        & M& *   &  43.3      &  &          106956   & 1025   & M& *   &  36.7      &  VDBH99 &    51934   & 2      & M &    &   5.0      \\
TRU27    &   86163   & 23     & M &    &  -         &  &          107123   & 1036   & PM &   &   2.6      &  &           51940   & 5      & M &    &   7.7      \\
TRU33    &   90230   & 75     & NM &   &  -         &  &          107164   & 750    & M &    &  54.5      &  &           52102   & 19     & PM & * &  94.3      \\
TRU37    &  106059   & 1240   & NM &   &   1.7      &  &          107179   & 1044   & PM &   &   8.7      &  &           52103   & 21     & M &    &   2.9      \\
 &          106134   & 677    & PM &   &   5.7      &  &          107209   & 204    & M& *   &  77.0      &  &           52106   & 20     & M& *   &  73.3      \\
 &          106210   & 136    & NM &   &  72.8      &  &          107250   & 207    & M &    &  34.3      &  &           52127   & 23     & NM &   &   0.0      \\
 &          106265   & 686    & PM & * &  47.7      &  &          107272   & 1055   & PM &   &  18.8      &  &           52133   & 24     & NM &   &  61.3      \\
 &          106285   & 401    & NM &   &   0.0      &  &          107330   & 763    & NM &   &   0.0      &  & & & & \                                          \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|r|r|r|r|r|r|r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster}&
\multicolumn{1}{c|}{$N_{Tot}$}&
\multicolumn{1}{c|}{$\pi$}&\multicolumn{1}{c|}{$\mu_{\alpha*}$} & \multicolumn{1}{c|}{$\mu_\delta$}&
\multicolumn{1}{c|}{$N_{Abs}$}&\multicolumn{1}{c|}{uwsd} & \multicolumn{1}{c|}{$\rho^\pi_{\mu \alpha*}$}
& \multicolumn{1}{c}{$\rho^{\mu\alpha*}_{\mu \delta}$}\\
 & \multicolumn{1}{c|}{$N_{Use}$} & 
\multicolumn{1}{c|}{$\sigma_\pi$}&\multicolumn{1}{c|}{$\sigma_\mu$} & \multicolumn{1}{c|}{$\sigma_\mu$}
&\multicolumn{1}{c|}{$N_{Rej}$} & & \multicolumn{1}{c|}{$\rho^\pi_{\mu \delta}$}&\\
 & & 
\multicolumn{1}{c|}{[mas]} & \multicolumn{1}{c|}{[mas/yr]} &  \multicolumn{1}{c|}{[mas/yr]} & & & &\\[+0.12cm]
\hline
 & & & & & & & & \\[-0.13cm]
BER 59    &  3   &      1.36   &  -2.11   &  -1.20   &  186   &    1.07    &  -0.03   &  -0.06  \\ 
 &   2   &      1.03   &   0.81   &   0.75   &    0   &    &   0.14   & \\[+0.07cm]
BER 86    &  2   &      1.73   &  -3.80   &  -4.11   &  167   &    1.00    &  -0.04   &  -0.06  \\ 
 &   2   &      0.65   &   0.54   &   0.57   &    0   &    &   0.04   & \\[+0.07cm]
BIU 2     &  2   &      0.11   &  -2.52   &  -6.53   &  &          &          -0.04   &  -0.05  \\ 
 &   1   &      0.74   &   0.59   &   0.61   &  &          &   0.17   & \\[+0.07cm]
BLA 1     & 15   &      4.11   &  19.60   &   3.21   &  808   &    1.01    &   0.17   &  -0.20  \\ 
 &  13   &      0.46   &   0.52   &   0.29   &    4   &    &   0.02   & \\[+0.07cm]
BOC 4     &  3   &      1.26   &  -2.67   &   1.43   &  126   &    1.03    &  -0.24   &   0.06  \\ 
 &   2   &      0.98   &   0.84   &   0.75   &    0   &    &   0.02   & \\[+0.07cm]
BOC 13    &  2   &      0.04   &   0.26   &  -1.56   &  102   &    0.95    &  -0.07   &  -0.19  \\ 
 &   2   &      0.72   &   0.74   &   0.38   &    0   &    &  -0.09   & \\[+0.07cm]
COL 96    &  1   &      1.35   &   0.44   &  -1.64   &  &          &          -0.19   &   0.06  \\ 
 &   1   &      1.29   &   1.04   &   0.85   &  &          &  -0.07   & \\[+0.07cm]
COL 121   & 14   &      1.57   &  -3.19   &   4.56   & 1302   &    1.00    &   0.14   &   0.34  \\ 
 &  12   &      0.39   &   0.23   &   0.30   &    1   &    &   0.00   & \\[+0.07cm]
COL 132   &  3   &      2.39   &  -4.71   &   4.30   &  158   &    0.95    &   0.16   &   0.16  \\ 
 &   2   &      0.44   &   0.32   &   0.42   &    0   &    &   0.16   & \\[+0.07cm]
COL 135   & 12   &      3.77   & -10.55   &   6.27   &  512   &    1.03    &   0.15   &   0.00  \\ 
 &   7   &      0.32   &   0.26   &   0.34   &    1   &    &  -0.01   & \\[+0.07cm]
COL 140   & 10   &      2.48   &  -8.27   &   4.52   &  743   &    0.96    &   0.06   &   0.07  \\ 
 &   9   &      0.31   &   0.24   &   0.30   &    0   &    &   0.03   & \\[+0.07cm]
COL 185   &  2   &      0.76   &  -2.81   &   3.72   &  168   &    0.98    &   0.13   &  -0.04  \\ 
 &   2   &      1.37   &   1.16   &   1.15   &    0   &    &  -0.07   & \\[+0.07cm]
COL 228   &  3   &      0.50   &  -6.55   &   2.03   &  &          &           0.01   &   0.10  \\ 
 &   1   &      0.54   &   0.60   &   0.46   &  &          &  -0.08   & \\[+0.07cm]
COL 258   &  2   &      0.82   &  -7.53   &  -1.07   &  171   &    1.08    &   0.02   &   0.20  \\ 
 &   2   &      1.10   &   0.96   &   0.73   &    0   &    &   0.04   & \\[+0.07cm]
COL 359   &  5   &      2.66   &   0.42   &  -7.86   &  175   &    0.99    &   0.17   &   0.18  \\ 
 &   4   &      0.49   &   0.47   &   0.35   &    0   &    &   0.06   & \\[+0.07cm]
COL 394   &  2   &      0.45   &  -4.80   &  -4.78   &   96   &    1.08    &   0.04   &  -0.40  \\ 
 &   2   &      0.97   &   1.12   &   0.69   &    0   &    &   0.26   & \\[+0.07cm]
COL 463   &  5   &      0.12   &  -2.29   &  -0.37   &  406   &    1.03    &   0.07   &  -0.36  \\ 
 &   5   &      0.66   &   0.64   &   0.59   &    0   &    &   0.03   & \\[+0.07cm]
FEI 1     &  7   &      0.39   &  -6.10   &   1.97   &  359   &    0.96    &  -0.02   &   0.36  \\ 
 &   5   &      0.38   &   0.41   &   0.38   &    0   &    &   0.18   & \\[+0.07cm]
HOG 14    &  1   &      1.10   &  -9.22   &   1.08   &  &          &           0.12   &   0.14  \\ 
 &   1   &      2.24   &   2.15   &   1.62   &  &          &   0.07   & \\[+0.07cm]
HOG 15    &  1   &      4.63   &  -7.87   &   2.39   &  &          &          -0.12   &   0.18  \\ 
 &   1   &      2.01   &   1.45   &   1.49   &  &          &   0.07   & \\[+0.07cm]
HOG 16    &  3   &      0.54   &  -3.71   &  -3.17   &  &          &           0.02   &   0.56  \\ 
 &   1   &      1.69   &   1.10   &   1.20   &  &          &   0.07   & \\[+0.07cm]
HOG 18    &  1   &     -0.10   &  -1.36   &  -3.34   &  &          &          -0.13   &  -0.25  \\ 
 &   1   &      1.10   &   0.89   &   1.00   &  &          &   0.10   & \\[+0.07cm]
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l|r|r|r|r|r|r|r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster}&
\multicolumn{1}{c|}{$N_{Tot}$}&
\multicolumn{1}{c|}{$\pi$}&\multicolumn{1}{c|}{$\mu_{\alpha*}$} & \multicolumn{1}{c|}{$\mu_\delta$}&
\multicolumn{1}{c|}{$N_{Abs}$}&\multicolumn{1}{c|}{uwsd} & \multicolumn{1}{c|}{$\rho^\pi_{\mu \alpha*}$}
& \multicolumn{1}{c}{$\rho^{\mu\alpha*}_{\mu \delta}$}\\
 & \multicolumn{1}{c|}{$N_{Use}$} & 
\multicolumn{1}{c|}{$\sigma_\pi$}&\multicolumn{1}{c|}{$\sigma_\mu$} & \multicolumn{1}{c|}{$\sigma_\mu$}
&\multicolumn{1}{c|}{$N_{Rej}$} & & \multicolumn{1}{c|}{$\rho^\pi_{\mu \delta}$}&\\
 & & 
\multicolumn{1}{c|}{[mas]} & \multicolumn{1}{c|}{[mas/yr]} &  \multicolumn{1}{c|}{[mas/yr]} & & & &\\[+0.12cm]
\hline
 & & & & & & & & \\[-0.13cm]
IC 1805   &  6   &      1.42   &  -1.10   &  -1.92   &  361   &    1.10    &   0.06   &  -0.29  \\ 
 &   5   &      0.85   &   0.78   &   0.69   &    3   &    &   0.08   & \\[+0.07cm]
IC 1848   &  3   &     -0.26   &  -5.15   &   0.35   &  &          &          -0.02   &  -0.16  \\ 
 &   1   &      1.28   &   1.32   &   1.38   &  &          &   0.10   & \\[+0.07cm]
IC 2395   &  3   &      1.59   &  -3.60   &   2.21   &  &          &          -0.07   &  -0.12  \\ 
 &   1   &      0.57   &   0.61   &   0.49   &  &          &   0.03   & \\[+0.07cm]
IC 2488   &  1   &      1.51   &  -7.17   &   6.47   &  &          &           0.27   &  -0.17  \\ 
 &   1   &      0.86   &   0.76   &   0.73   &  &          &  -0.01   & \\[+0.07cm]
IC 2581   &  3   &      0.39   &  -6.32   &   3.67   &  224   &    0.90    &   0.01   &  -0.04  \\ 
 &   3   &      0.39   &   0.39   &   0.34   &    2   &    &  -0.13   & \\[+0.07cm]
IC 2944   &  5   &      1.04   &  -5.39   &   0.04   &  167   &    0.87    &   0.12   &   0.03  \\ 
 &   2   &      0.49   &   0.47   &   0.44   &    0   &    &  -0.08   & \\[+0.07cm]
IC 4651   &  1   &      1.72   &   1.50   &  -5.35   &  &          &           0.13   &   0.25  \\ 
 &   1   &      1.48   &   1.56   &   0.87   &  &          &  -0.07   & \\[+0.07cm]
IC 4665   &  8   &      2.01   &  -0.99   &  -7.77   &  398   &    0.93    &   0.05   &  -0.21  \\ 
 &   6   &      0.48   &   0.41   &   0.28   &    0   &    &  -0.25   & \\[+0.07cm]
IC 4725   &  4   &      0.33   &  -2.78   &  -6.15   &  104   &    0.98    &  -0.07   &  -0.02  \\ 
 &   3   &      0.65   &   0.70   &   0.50   &    0   &    &  -0.12   & \\[+0.07cm]
IC 4756   &  5   &      3.36   &   1.06   &  -4.32   &  298   &    0.94    &   0.23   &   0.14  \\ 
 &   5   &      0.77   &   0.64   &   0.54   &    0   &    &   0.17   & \\[+0.07cm]
IC 4996   &  3   &     -0.42   &  -1.98   &  -5.25   &  162   &    0.92    &  -0.04   &   0.03  \\ 
 &   2   &      0.59   &   0.45   &   0.52   &    2   &    &   0.08   & \\[+0.07cm]
IC 5146   &  1   &     -0.83   &  -2.05   &  -2.52   &  &          &           0.06   &  -0.08  \\ 
 &   1   &      1.47   &   1.38   &   1.34   &  &          &  -0.08   & \\[+0.07cm]
KIN 19    &  1   &      1.85   &   6.48   &   5.98   &  &          &          -0.05   &  -0.08  \\ 
 &   1   &      1.97   &   2.27   &   1.88   &  &          &   0.06   & \\[+0.07cm]
LYN 2     &  2   &      0.49   &  -6.33   &  -4.49   &  123   &    0.98    &   0.09   &   0.16  \\ 
 &   2   &      0.75   &   0.79   &   0.69   &    0   &    &   0.02   & \\[+0.07cm]
LYN 6     &  1   &     -5.57   & -13.61   &  -1.83   &  &          &           0.02   &   0.12  \\ 
 &   1   &      3.47   &   4.34   &   2.84   &  &          &  -0.08   & \\[+0.07cm]
NGC 129   &  3   &      1.47   &  -1.86   &  -1.70   &  263   &    0.97    &  -0.09   &  -0.09  \\ 
 &   3   &      0.78   &   0.76   &   0.53   &    0   &    &   0.01   & \\[+0.07cm]
NGC 188   &  2   &      0.38   &  -1.48   &  -0.56   &  143   &    1.15    &  -0.06   &  -0.07  \\ 
 &   2   &      1.16   &   1.25   &   1.24   &    4   &    &   0.07   & \\[+0.07cm]
NGC 225   &  3   &      2.28   &  -4.98   &  -1.39   &  249   &    1.08    &   0.04   &  -0.25  \\ 
 &   3   &      1.01   &   0.82   &   0.81   &    3   &    &  -0.02   & \\[+0.07cm]
NGC 457   &  5   &      1.15   &  -1.56   &  -2.09   &  449   &    0.96    &   0.02   &  -0.35  \\ 
 &   4   &      0.54   &   0.38   &   0.36   &    0   &    &   0.24   & \\[+0.07cm]
NGC 581   &  2   &     -1.98   &  -1.60   &   0.66   &  &          &          -0.22   &  -0.63  \\ 
 &   1   &      2.61   &   2.40   &   2.14   &  &          &   0.28   & \\[+0.07cm]
NGC 654   &  3   &      1.10   &  -1.34   &  -0.72   &  431   &    1.06    &   0.06   &  -0.64  \\ 
 &   3   &      0.82   &   0.51   &   0.64   &    4   &    &   0.07   & \\[+0.07cm]
NGC 659   &  1   &      0.63   &  -2.67   &   1.07   &  &          &          -0.12   &  -0.28  \\ 
 &   1   &      2.17   &   1.96   &   1.96   &  &          &   0.26   & \\[+0.07cm]
NGC 663   &  4   &     -0.62   &  -1.49   &  -2.30   &  240   &    1.02    &   0.04   &  -0.29  \\ 
 &   3   &      0.97   &   0.85   &   0.89   &    0   &    &   0.11   & \\[+0.07cm]
NGC 744   &  1   &      1.29   &  -1.34   &   1.15   &  &          &           0.00   &  -0.03  \\ 
 &   1   &      1.77   &   1.51   &   1.56   &  &          &   0.03   & \\[+0.07cm]
NGC 752   &  5   &      2.51   &   8.29   & -11.34   &  141   &    0.98    &  -0.15   &   0.23  \\ 
 &   3   &      0.94   &   0.91   &   0.80   &    0   &    &   0.04   & \\[+0.07cm]
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l|r|r|r|r|r|r|r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster}&
\multicolumn{1}{c|}{$N_{Tot}$}&
\multicolumn{1}{c|}{$\pi$}&\multicolumn{1}{c|}{$\mu_{\alpha*}$} & \multicolumn{1}{c|}{$\mu_\delta$}&
\multicolumn{1}{c|}{$N_{Abs}$}&\multicolumn{1}{c|}{uwsd} & \multicolumn{1}{c|}{$\rho^\pi_{\mu \alpha*}$}
& \multicolumn{1}{c}{$\rho^{\mu\alpha*}_{\mu \delta}$}\\
 & \multicolumn{1}{c|}{$N_{Use}$} & 
\multicolumn{1}{c|}{$\sigma_\pi$}&\multicolumn{1}{c|}{$\sigma_\mu$} & \multicolumn{1}{c|}{$\sigma_\mu$}
&\multicolumn{1}{c|}{$N_{Rej}$} & & \multicolumn{1}{c|}{$\rho^\pi_{\mu \delta}$}&\\
 & & 
\multicolumn{1}{c|}{[mas]} & \multicolumn{1}{c|}{[mas/yr]} &  \multicolumn{1}{c|}{[mas/yr]} & & & &\\[+0.12cm]
\hline
 & & & & & & & & \\[-0.13cm]
NGC 869   &  4   &      0.66   &  -0.92   &  -1.66   &  283   &    0.93    &   0.06   &  -0.24  \\ 
 &   4   &      0.45   &   0.37   &   0.34   &    2   &    &   0.18   & \\[+0.07cm]
NGC 884   &  4   &      0.80   &  -1.14   &  -1.56   &  277   &    0.94    &   0.03   &  -0.24  \\ 
 &   4   &      0.50   &   0.43   &   0.38   &    0   &    &   0.18   & \\[+0.07cm]
NGC 1027  &  3   &      5.74   &   0.76   &   0.35   &  180   &    1.10    &   0.10   &  -0.45  \\ 
 &   3   &      1.38   &   1.19   &   1.03   &    2   &    &   0.04   & \\[+0.07cm]
NGC 1039  &  3   &      2.33   &   0.39   &  -6.80   &   70   &    1.03    &   0.21   &   0.51  \\ 
 &   2   &      1.15   &   0.78   &   1.04   &    1   &    &   0.29   & \\[+0.07cm]
NGC 1342  &  3   &      2.63   &  -0.55   &  -2.89   &  161   &    0.96    &  -0.04   &   0.39  \\ 
 &   3   &      0.94   &   0.80   &   0.84   &    0   &    &  -0.29   & \\[+0.07cm]
NGC 1444  &  2   &      2.34   &  -1.95   &  -2.81   &  &          &           0.10   &   0.11  \\ 
 &   1   &      0.98   &   0.85   &   0.87   &  &          &  -0.07   & \\[+0.07cm]
NGC 1502  &  5   &      3.87   &  -0.85   &   0.55   &   97   &    1.10    &   0.09   &   0.16  \\ 
 &   2   &      2.15   &   1.66   &   2.04   &    0   &    &   0.10   & \\[+0.07cm]
NGC 1528  &  3   &      2.72   &   1.81   &  -2.44   &  112   &    1.12    &   0.21   &  -0.48  \\ 
 &   2   &      1.38   &   1.68   &   1.21   &    0   &    &  -0.31   & \\[+0.07cm]
NGC 1545  &  2   &      2.48   &   0.45   &  -3.12   &  107   &    0.98    &   0.16   &  -0.48  \\ 
 &   2   &      1.00   &   1.18   &   0.78   &    1   &    &  -0.26   & \\[+0.07cm]
NGC 1647  &  5   &      1.53   &  -1.37   &  -1.02   &  195   &    1.06    &   0.10   &   0.66  \\ 
 &   5   &      0.83   &   0.97   &   0.77   &    0   &    &   0.02   & \\[+0.07cm]
NGC 1662  &  4   &      1.37   &  -2.44   &  -2.83   &  137   &    0.97    &  -0.28   &   0.36  \\ 
 &   4   &      1.06   &   1.21   &   0.81   &    0   &    &  -0.41   & \\[+0.07cm]
NGC 1664  &  1   &      2.79   &   1.96   &  -5.10   &  &          &          -0.08   &   0.20  \\ 
 &   1   &      3.42   &   2.93   &   2.34   &  &          &  -0.21   & \\[+0.07cm]
NGC 1750  &  4   &      2.36   &  -3.14   &  -2.91   &  106   &    1.15    &  -0.06   &   0.21  \\ 
 &   3   &      0.90   &   0.92   &   0.55   &    0   &    &  -0.24   & \\[+0.07cm]
NGC 1778  &  1   &      2.84   &   3.33   &  -3.21   &  &          &          -0.02   &   0.28  \\ 
 &   1   &      1.97   &   2.45   &   1.47   &  &          &  -0.30   & \\[+0.07cm]
NGC 1893  &  1   &     -0.26   &  -1.30   &   0.21   &  &          &           0.11   &   0.30  \\ 
 &   1   &      1.53   &   1.80   &   0.94   &  &          &   0.13   & \\[+0.07cm]
NGC 1901  &  2   &      1.38   &   0.84   &  11.95   &  143   &    1.01    &   0.05   &  -0.18  \\ 
 &   2   &      0.68   &   0.72   &   0.79   &    1   &    &  -0.02   & \\[+0.07cm]
NGC 1907  &  1   &      2.08   &  -1.88   &  -1.63   &  &          &           0.24   &   0.46  \\ 
 &   1   &      2.15   &   2.80   &   1.22   &  &          &   0.21   & \\[+0.07cm]
NGC 1912  &  1   &      0.67   &   0.32   &  -5.07   &  &          &           0.02   &   0.20  \\ 
 &   1   &      1.76   &   2.05   &   0.98   &  &          &   0.11   & \\[+0.07cm]
NGC 1960  &  2   &      2.15   &   1.10   &  -4.08   &   77   &    0.95    &  -0.03   &   0.13  \\ 
 &   2   &      1.02   &   1.21   &   0.74   &    0   &    &  -0.04   & \\[+0.07cm]
NGC 2099  &  1   &     -1.19   &   3.36   &  -6.17   &  &          &           0.19   &   0.47  \\ 
 &   1   &      2.18   &   2.52   &   1.78   &  &          &   0.00   & \\[+0.07cm]
NGC 2129  &  2   &      2.27   &   2.22   &  -1.66   &   72   &    1.00    &   0.21   &   0.71  \\ 
 &   2   &      1.01   &   1.25   &   0.79   &    0   &    &   0.20   & \\[+0.07cm]
NGC 2168  &  4   &      0.12   &   0.20   &  -1.63   &  100   &    0.96    &   0.18   &   0.54  \\ 
 &   3   &      0.96   &   1.16   &   0.74   &    0   &    &   0.18   & \\[+0.07cm]
NGC 2169  &  4   &      0.41   &  -4.21   &  -2.45   &   85   &    1.21    &  -0.02   &   0.40  \\ 
 &   3   &      1.50   &   1.64   &   0.94   &    1   &    &   0.07   & \\[+0.07cm]
NGC 2175  &  1   &      2.38   &   1.80   &  -2.26   &  &          &          -0.06   &   0.45  \\ 
 &   1   &      1.13   &   1.07   &   0.68   &  &          &   0.07   & \\[+0.07cm]
NGC 2232  &  6   &      2.88   &  -4.36   &  -3.23   &  290   &    0.87    &  -0.08   &   0.08  \\ 
 &   6   &      0.42   &   0.36   &   0.33   &    0   &    &  -0.04   & \\[+0.07cm]
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\begin{tabular}{l|r|r|r|r|r|r|r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster}&
\multicolumn{1}{c|}{$N_{Tot}$}&
\multicolumn{1}{c|}{$\pi$}&\multicolumn{1}{c|}{$\mu_{\alpha*}$} & \multicolumn{1}{c|}{$\mu_\delta$}&
\multicolumn{1}{c|}{$N_{Abs}$}&\multicolumn{1}{c|}{uwsd} & \multicolumn{1}{c|}{$\rho^\pi_{\mu \alpha*}$}
& \multicolumn{1}{c}{$\rho^{\mu\alpha*}_{\mu \delta}$}\\
 & \multicolumn{1}{c|}{$N_{Use}$} & 
\multicolumn{1}{c|}{$\sigma_\pi$}&\multicolumn{1}{c|}{$\sigma_\mu$} & \multicolumn{1}{c|}{$\sigma_\mu$}
&\multicolumn{1}{c|}{$N_{Rej}$} & & \multicolumn{1}{c|}{$\rho^\pi_{\mu \delta}$}&\\
 & & 
\multicolumn{1}{c|}{[mas]} & \multicolumn{1}{c|}{[mas/yr]} &  \multicolumn{1}{c|}{[mas/yr]} & & & &\\[+0.12cm]
\hline
 & & & & & & & & \\[-0.13cm]
NGC 2244  &  5   &      1.07   &  -0.65   &   0.67   &  166   &    0.95    &  -0.01   &  -0.18  \\ 
 &   5   &      0.57   &   0.47   &   0.39   &    1   &    &  -0.08   & \\[+0.07cm]
NGC 2264  &  6   &      2.94   &  -0.52   &  -4.47   &  213   &    0.91    &  -0.10   &   0.30  \\ 
 &   5   &      0.62   &   0.65   &   0.44   &    1   &    &  -0.06   & \\[+0.07cm]
NGC 2281  &  4   &      0.75   &  -2.78   &  -7.59   &  217   &    0.89    &   0.05   &   0.17  \\ 
 &   4   &      0.66   &   0.74   &   0.50   &    0   &    &   0.17   & \\[+0.07cm]
NGC 2286  &  2   &     -0.38   &   2.08   &  -2.48   &  100   &    1.21    &  -0.25   &  -0.24  \\ 
 &   2   &      2.26   &   2.37   &   1.93   &    0   &    &  -0.09   & \\[+0.07cm]
NGC 2287  &  8   &      1.93   &  -4.34   &  -0.09   &  559   &    0.93    &  -0.01   &   0.01  \\ 
 &   8   &      0.49   &   0.40   &   0.40   &    1   &    &   0.15   & \\[+0.07cm]
NGC 2301  &  3   &      1.66   &  -2.31   &  -3.31   &  165   &    1.02    &  -0.05   &  -0.03  \\ 
 &   3   &      0.90   &   0.84   &   0.62   &    2   &    &   0.05   & \\[+0.07cm]
NGC 2323  &  4   &     -0.57   &  -0.32   &  -1.24   &  190   &    1.05    &  -0.04   &   0.11  \\ 
 &   4   &      0.85   &   0.88   &   0.69   &    2   &    &   0.08   & \\[+0.07cm]
NGC 2335  &  1   &      0.51   &  -0.91   &  -3.18   &  &          &          -0.07   &   0.10  \\ 
 &   1   &      1.76   &   1.56   &   1.25   &  &          &   0.06   & \\[+0.07cm]
NGC 2343  &  1   &     -3.31   &  -2.09   &  -1.41   &  &          &           0.29   &   0.40  \\ 
 &   1   &      2.52   &   2.79   &   2.08   &  &          &   0.21   & \\[+0.07cm]
NGC 2353  &  4   &      1.25   &  -3.76   &   1.67   &  221   &    0.97    &   0.08   &   0.26  \\ 
 &   4   &      0.61   &   0.62   &   0.44   &    0   &    &   0.14   & \\[+0.07cm]
NGC 2354  &  1   &     -0.77   &  -3.52   &   1.39   &  &          &           0.02   &   0.29  \\ 
 &   1   &      2.68   &   1.32   &   2.29   &  &          &   0.10   & \\[+0.07cm]
NGC 2360  &  2   &     -0.40   &   3.51   &   8.07   &   96   &    0.95    &  -0.19   &   0.06  \\ 
 &   2   &      2.03   &   1.49   &   1.57   &    1   &    &  -0.03   & \\[+0.07cm]
NGC 2362  &  5   &      1.09   &  -2.29   &   3.03   &  208   &    1.04    &  -0.06   &   0.13  \\ 
 &   2   &      1.01   &   0.63   &   0.93   &    0   &    &  -0.01   & \\[+0.07cm]
NGC 2414  &  1   &     -1.54   &  -1.61   &   2.03   &  &          &          -0.14   &   0.21  \\ 
 &   1   &      1.01   &   0.79   &   0.70   &  &          &   0.03   & \\[+0.07cm]
NGC 2422  & 10   &      2.36   &  -6.94   &   1.37   &  519   &    0.93    &  -0.11   &   0.44  \\ 
 &   8   &      0.45   &   0.36   &   0.29   &    1   &    &  -0.03   & \\[+0.07cm]
NGC 2423  &  2   &      3.40   &   2.59   &  -4.79   &  156   &    0.98    &  -0.09   &   0.12  \\ 
 &   2   &      1.54   &   1.31   &   1.10   &    0   &    &   0.08   & \\[+0.07cm]
NGC 2437  &  2   &      0.95   &  -3.17   &  -0.12   &  132   &    0.93    &  -0.14   &   0.37  \\ 
 &   2   &      1.07   &   0.88   &   0.66   &    0   &    &   0.15   & \\[+0.07cm]
NGC 2439  &  3   &      0.37   &  -2.22   &   3.13   &  274   &    1.10    &   0.13   &   0.09  \\ 
 &   3   &      0.63   &   0.46   &   0.56   &    0   &    &   0.10   & \\[+0.07cm]
NGC 2447  &  6   &      4.53   &  -1.98   &   5.42   &  183   &    1.08    &  -0.05   &  -0.09  \\ 
 &   3   &      1.58   &   1.36   &   1.26   &    0   &    &   0.11   & \\[+0.07cm]
NGC 2451A & 12   &      5.28   & -22.08   &  15.48   &  683   &    0.90    &   0.01   &  -0.05  \\ 
 &   9   &      0.22   &   0.19   &   0.22   &    5   &    &   0.00   & \\[+0.07cm]
NGC 2482  &  3   &      1.27   &  -3.18   &  -0.08   &  195   &    0.96    &   0.03   &   0.10  \\ 
 &   3   &      1.48   &   1.51   &   1.09   &    0   &    &   0.09   & \\[+0.07cm]
NGC 2489  &  2   &     -4.18   &  -4.83   &   5.45   &  &          &           0.17   &  -0.03  \\ 
 &   1   &      3.82   &   2.85   &   3.03   &  &          &   0.15   & \\[+0.07cm]
NGC 2516  & 17   &      2.77   &  -4.08   &  10.98   &  659   &    0.93    &   0.07   &  -0.12  \\ 
 &  13   &      0.25   &   0.27   &   0.24   &    0   &    &   0.06   & \\[+0.07cm]
NGC 2527  &  3   &      1.49   &  -6.45   &   7.18   &  358   &    1.12    &   0.13   &   0.10  \\ 
 &   3   &      1.15   &   0.60   &   0.84   &    0   &    &   0.03   & \\[+0.07cm]
NGC 2539  &  2   &      0.58   &  -2.50   &  -1.22   &  120   &    1.14    &  -0.08   &  -0.30  \\ 
 &   2   &      1.58   &   1.11   &   1.12   &    0   &    &  -0.14   & \\[+0.07cm]
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\addtocounter{table}{-1}
{\caption[]{continued}}
\begin{tabular}{l|r|r|r|r|r|r|r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster}&
\multicolumn{1}{c|}{$N_{Tot}$}&
\multicolumn{1}{c|}{$\pi$}&\multicolumn{1}{c|}{$\mu_{\alpha*}$} & \multicolumn{1}{c|}{$\mu_\delta$}&
\multicolumn{1}{c|}{$N_{Abs}$}&\multicolumn{1}{c|}{uwsd} & \multicolumn{1}{c|}{$\rho^\pi_{\mu \alpha*}$}
& \multicolumn{1}{c}{$\rho^{\mu\alpha*}_{\mu \delta}$}\\
 & \multicolumn{1}{c|}{$N_{Use}$} & 
\multicolumn{1}{c|}{$\sigma_\pi$}&\multicolumn{1}{c|}{$\sigma_\mu$} & \multicolumn{1}{c|}{$\sigma_\mu$}
&\multicolumn{1}{c|}{$N_{Rej}$} & & \multicolumn{1}{c|}{$\rho^\pi_{\mu \delta}$}&\\
 & & 
\multicolumn{1}{c|}{[mas]} & \multicolumn{1}{c|}{[mas/yr]} &  \multicolumn{1}{c|}{[mas/yr]} & & & &\\[+0.12cm]
\hline
 & & & & & & & & \\[-0.13cm]
NGC 2546  &  3   &      1.05   &  -2.92   &   4.71   &  175   &    0.90    &   0.03   &  -0.05  \\ 
 &   2   &      0.56   &   0.42   &   0.49   &    2   &    &   0.10   & \\[+0.07cm]
NGC 2547  &  8   &      2.27   &  -9.56   &   4.42   &  598   &    0.88    &   0.10   &   0.03  \\ 
 &   8   &      0.29   &   0.32   &   0.24   &    1   &    &   0.13   & \\[+0.07cm]
NGC 2548  &  5   &      1.63   &  -0.50   &   0.93   &  253   &    0.98    &  -0.29   &  -0.19  \\ 
 &   5   &      0.79   &   0.70   &   0.65   &    4   &    &  -0.21   & \\[+0.07cm]
NGC 2567  &  2   &      4.63   &  -3.62   &   4.69   &  &          &           0.01   &  -0.14  \\ 
 &   1   &      2.65   &   1.87   &   2.03   &  &          &  -0.04   & \\[+0.07cm]
NGC 2571  &  3   &     -0.59   &  -3.86   &   6.40   &  197   &    1.14    &   0.04   &   0.13  \\ 
 &   2   &      1.95   &   1.21   &   1.55   &    1   &    &  -0.03   & \\[+0.07cm]
NGC 2579  &  1   &      1.74   &  -6.45   &   4.15   &  &          &           0.11   &   0.05  \\ 
 &   1   &      1.09   &   0.90   &   0.89   &  &          &   0.00   & \\[+0.07cm]
NGC 2670  &  1   &      4.42   &  -6.81   &   3.62   &  &          &          -0.06   &  -0.10  \\ 
 &   1   &      1.44   &   1.29   &   1.22   &  &          &   0.13   & \\[+0.07cm]
NGC 2682  &  2   &     -0.16   &  -6.47   &  -6.27   &   96   &    0.88    &  -0.23   &  -0.40  \\ 
 &   2   &      1.32   &   1.29   &   1.01   &    0   &    &  -0.27   & \\[+0.07cm]
NGC 2925  &  2   &     -0.15   &  -8.57   &   4.72   &  &          &           0.08   &  -0.10  \\ 
 &   1   &      0.78   &   0.76   &   0.64   &  &          &   0.05   & \\[+0.07cm]
NGC 3114  & 11   &      0.95   &  -7.47   &   4.03   &  731   &    0.82    &  -0.05   &  -0.11  \\ 
 &   9   &      0.25   &   0.26   &   0.21   &    0   &    &  -0.07   & \\[+0.07cm]
NGC 3228  &  4   &      1.58   & -15.64   &  -0.05   &  264   &    0.97    &   0.01   &  -0.09  \\ 
 &   3   &      0.52   &   0.43   &   0.38   &    3   &    &   0.11   & \\[+0.07cm]
NGC 3293  &  3   &      0.61   &  -7.53   &   3.10   &  202   &    0.88    &   0.14   &   0.06  \\ 
 &   3   &      0.39   &   0.40   &   0.32   &    0   &    &  -0.17   & \\[+0.07cm]
NGC 3324  &  1   &      0.40   &  -7.46   &   3.11   &  &          &           0.07   &   0.04  \\ 
 &   1   &      0.53   &   0.53   &   0.44   &  &          &  -0.10   & \\[+0.07cm]
NGC 3532  &  5   &      2.65   & -10.70   &   5.26   &  343   &    0.94    &   0.03   &   0.38  \\ 
 &   5   &      0.48   &   0.47   &   0.43   &    1   &    &   0.10   & \\[+0.07cm]
NGC 3680  &  4   &     -3.11   &  -5.30   &   0.46   &  327   &    1.17    &  -0.14   &  -0.29  \\ 
 &   4   &      1.64   &   0.98   &   1.10   &    5   &    &   0.12   & \\[+0.07cm]
NGC 3766  &  7   &      1.36   &  -7.21   &   1.33   &  566   &    0.93    &  -0.13   &   0.26  \\ 
 &   7   &      0.39   &   0.34   &   0.35   &    6   &    &  -0.05   & \\[+0.07cm]
NGC 4103  &  2   &      0.46   &  -7.30   &  -0.13   &  &          &           0.14   &   0.08  \\ 
 &   1   &      1.33   &   1.18   &   1.09   &  &          &   0.12   & \\[+0.07cm]
NGC 4349  &  1   &      4.29   &  -5.77   &   1.44   &  &          &          -0.04   &   0.10  \\ 
 &   1   &      2.54   &   2.22   &   2.17   &  &          &  -0.10   & \\[+0.07cm]
NGC 4439  &  2   &     -1.50   & -10.49   &  -0.85   &  184   &    1.10    &   0.08   &   0.18  \\ 
 &   2   &      1.48   &   1.41   &   1.07   &    0   &    &   0.09   & \\[+0.07cm]
NGC 4463  &  3   &      1.93   &  -4.85   &   0.88   &  241   &    0.89    &   0.02   &  -0.02  \\ 
 &   3   &      0.64   &   0.58   &   0.50   &    0   &    &   0.10   & \\[+0.07cm]
NGC 4609  &  3   &      0.96   &  -9.45   &  -6.52   &  &          &           0.05   &   0.12  \\ 
 &   1   &      2.44   &   2.17   &   1.84   &  &          &   0.05   & \\[+0.07cm]
NGC 4755  &  7   &      0.36   &  -4.42   &  -1.53   &  464   &    1.00    &   0.06   &   0.34  \\ 
 &   5   &      0.41   &   0.33   &   0.30   &    0   &    &   0.07   & \\[+0.07cm]
NGC 5138  &  1   &     -1.39   &  -1.73   &  -4.79   &  &          &           0.06   &   0.31  \\ 
 &   1   &      3.06   &   2.41   &   1.68   &  &          &   0.08   & \\[+0.07cm]
NGC 5281  &  3   &     -0.66   &  -4.71   &  -1.89   &  256   &    1.08    &  -0.05   &   0.55  \\ 
 &   2   &      0.78   &   0.47   &   0.58   &    1   &    &   0.09   & \\[+0.07cm]
NGC 5316  &  4   &     -0.46   &  -7.62   &  -1.34   &  323   &    1.09    &  -0.05   &   0.32  \\ 
 &   4   &      1.17   &   0.98   &   1.11   &    2   &    &   0.09   & \\[+0.07cm]
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\addtocounter{table}{-1}
{\caption[]{continued}}
\begin{tabular}{l|r|r|r|r|r|r|r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster}&
\multicolumn{1}{c|}{$N_{Tot}$}&
\multicolumn{1}{c|}{$\pi$}&\multicolumn{1}{c|}{$\mu_{\alpha*}$} & \multicolumn{1}{c|}{$\mu_\delta$}&
\multicolumn{1}{c|}{$N_{Abs}$}&\multicolumn{1}{c|}{uwsd} & \multicolumn{1}{c|}{$\rho^\pi_{\mu \alpha*}$}
& \multicolumn{1}{c}{$\rho^{\mu\alpha*}_{\mu \delta}$}\\
 & \multicolumn{1}{c|}{$N_{Use}$} & 
\multicolumn{1}{c|}{$\sigma_\pi$}&\multicolumn{1}{c|}{$\sigma_\mu$} & \multicolumn{1}{c|}{$\sigma_\mu$}
&\multicolumn{1}{c|}{$N_{Rej}$} & & \multicolumn{1}{c|}{$\rho^\pi_{\mu \delta}$}&\\
 & & 
\multicolumn{1}{c|}{[mas]} & \multicolumn{1}{c|}{[mas/yr]} &  \multicolumn{1}{c|}{[mas/yr]} & & & &\\[+0.12cm]
\hline
 & & & & & & & & \\[-0.13cm]
NGC 5460  &  2   &      0.62   &  -7.04   &  -3.23   &  121   &    0.94    &  -0.14   &  -0.10  \\ 
 &   2   &      0.76   &   0.72   &   0.64   &    0   &    &   0.04   & \\[+0.07cm]
NGC 5606  &  3   &     -1.27   &  -5.19   &  -4.60   &  184   &    1.00    &  -0.02   &   0.48  \\ 
 &   3   &      0.94   &   1.06   &   0.80   &    0   &    &  -0.01   & \\[+0.07cm]
NGC 5617  &  1   &     -0.78   &  -2.53   &  -4.36   &  &          &          -0.10   &   0.27  \\ 
 &   1   &      1.60   &   1.33   &   1.24   &  &          &   0.02   & \\[+0.07cm]
NGC 5662  &  7   &      1.06   &  -5.64   &  -7.24   &  481   &    0.96    &  -0.14   &   0.01  \\ 
 &   7   &      0.50   &   0.45   &   0.44   &    0   &    &   0.04   & \\[+0.07cm]
NGC 5749  &  1   &      1.46   &  -1.75   &  -3.36   &  &          &           0.07   &   0.07  \\ 
 &   1   &      1.63   &   1.71   &   1.51   &  &          &   0.06   & \\[+0.07cm]
NGC 5822  &  2   &      0.46   &  -8.34   &  -2.65   &  108   &    1.16    &  -0.33   &   0.00  \\ 
 &   2   &      1.62   &   1.36   &   1.33   &    0   &    &   0.08   & \\[+0.07cm]
NGC 5823  &  2   &      2.31   &  -5.07   &   1.79   &  133   &    1.13    &  -0.26   &  -0.07  \\ 
 &   2   &      2.07   &   1.74   &   1.77   &    0   &    &  -0.06   & \\[+0.07cm]
NGC 6025  &  4   &      0.87   &  -3.53   &  -2.75   &  272   &    0.94    &  -0.10   &  -0.29  \\ 
 &   4   &      0.51   &   0.44   &   0.50   &    0   &    &  -0.14   & \\[+0.07cm]
NGC 6067  &  2   &      1.97   &  -0.83   &  -2.47   &  &          &          -0.35   &   0.53  \\ 
 &   1   &      1.44   &   1.66   &   1.32   &  &          &  -0.39   & \\[+0.07cm]
NGC 6087  &  4   &      1.22   &  -1.43   &  -1.30   &  273   &    0.95    &  -0.05   &  -0.09  \\ 
 &   4   &      0.57   &   0.57   &   0.53   &    0   &    &  -0.15   & \\[+0.07cm]
NGC 6124  &  6   &      3.05   &  -1.76   &  -1.79   &  294   &    0.97    &   0.00   &  -0.26  \\ 
 &   6   &      0.68   &   0.70   &   0.53   &    0   &    &  -0.25   & \\[+0.07cm]
NGC 6167  &  3   &      1.00   &  -0.83   &  -4.52   &  104   &    0.93    &   0.09   &  -0.14  \\ 
 &   2   &      0.76   &   0.76   &   0.59   &    0   &    &  -0.13   & \\[+0.07cm]
NGC 6178  &  2   &      0.62   &   0.62   &  -2.06   &   68   &    1.16    &   0.15   &   0.16  \\ 
 &   2   &      1.40   &   1.54   &   1.35   &    0   &    &  -0.14   & \\[+0.07cm]
NGC 6193  &  3   &      1.88   &   0.17   &  -4.36   &  &          &          -0.01   &  -0.38  \\ 
 &   1   &      1.17   &   1.13   &   0.84   &  &          &   0.02   & \\[+0.07cm]
NGC 6204  &  2   &      0.13   &  -0.02   &  -0.01   &   72   &    1.01    &   0.04   &   0.44  \\ 
 &   2   &      1.37   &   1.58   &   1.17   &    2   &    &  -0.10   & \\[+0.07cm]
NGC 6208  &  1   &      5.32   &  -0.24   &   0.53   &  &          &           0.27   &   0.12  \\ 
 &   1   &      3.91   &   4.41   &   3.25   &  &          &  -0.05   & \\[+0.07cm]
NGC 6231  &  5   &     -0.32   &  -0.34   &  -2.32   &  100   &    0.98    &   0.27   &  -0.06  \\ 
 &   3   &      0.59   &   0.63   &   0.45   &    0   &    &   0.01   & \\[+0.07cm]
NGC 6242  &  1   &      0.37   &   1.66   &  -1.61   &  &          &           0.25   &  -0.32  \\ 
 &   1   &      1.24   &   1.39   &   1.09   &  &          &  -0.13   & \\[+0.07cm]
NGC 6249  &  1   &      2.44   &   0.17   &  -4.75   &  &          &          -0.01   &   0.38  \\ 
 &   1   &      1.97   &   1.98   &   1.29   &  &          &  -0.50   & \\[+0.07cm]
NGC 6250  &  3   &      1.03   &   0.21   &  -3.56   &  150   &    1.02    &   0.10   &  -0.23  \\ 
 &   3   &      0.76   &   0.82   &   0.49   &    0   &    &  -0.26   & \\[+0.07cm]
NGC 6281  &  3   &      1.82   &  -3.41   &  -5.10   &  157   &    0.98    &  -0.08   &  -0.15  \\ 
 &   3   &      0.85   &   0.88   &   0.51   &    0   &    &  -0.26   & \\[+0.07cm]
NGC 6322  &  1   &      0.69   &   0.92   &  -0.48   &  &          &           0.23   &   0.02  \\ 
 &   1   &      1.01   &   1.31   &   0.64   &  &          &   0.00   & \\[+0.07cm]
NGC 6383  &  3   &      0.07   &   3.22   &  -0.84   &   78   &    0.99    &  -0.01   &  -0.19  \\ 
 &   2   &      1.14   &   1.36   &   0.82   &    0   &    &  -0.09   & \\[+0.07cm]
NGC 6405  &  4   &      1.70   &  -1.57   &  -6.61   &  165   &    0.88    &  -0.05   &  -0.27  \\ 
 &   4   &      0.46   &   0.52   &   0.32   &    0   &    &  -0.03   & \\[+0.07cm]
NGC 6425  &  1   &      1.77   &   3.11   &  -2.79   &  &          &           0.18   &   0.07  \\ 
 &   1   &      2.13   &   2.64   &   1.54   &  &          &   0.05   & \\[+0.07cm]
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\addtocounter{table}{-1}
{\caption[]{continued}}
\begin{tabular}{l|r|r|r|r|r|r|r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster}&
\multicolumn{1}{c|}{$N_{Tot}$}&
\multicolumn{1}{c|}{$\pi$}&\multicolumn{1}{c|}{$\mu_{\alpha*}$} & \multicolumn{1}{c|}{$\mu_\delta$}&
\multicolumn{1}{c|}{$N_{Abs}$}&\multicolumn{1}{c|}{uwsd} & \multicolumn{1}{c|}{$\rho^\pi_{\mu \alpha*}$}
& \multicolumn{1}{c}{$\rho^{\mu\alpha*}_{\mu \delta}$}\\
 & \multicolumn{1}{c|}{$N_{Use}$} & 
\multicolumn{1}{c|}{$\sigma_\pi$}&\multicolumn{1}{c|}{$\sigma_\mu$} & \multicolumn{1}{c|}{$\sigma_\mu$}
&\multicolumn{1}{c|}{$N_{Rej}$} & & \multicolumn{1}{c|}{$\rho^\pi_{\mu \delta}$}&\\
 & & 
\multicolumn{1}{c|}{[mas]} & \multicolumn{1}{c|}{[mas/yr]} &  \multicolumn{1}{c|}{[mas/yr]} & & & &\\[+0.12cm]
\hline
 & & & & & & & & \\[-0.13cm]
NGC 6475  & 18   &      3.66   &   2.61   &  -4.80   &  531   &    0.77    &  -0.12   &  -0.13  \\ 
 &  16   &      0.30   &   0.33   &   0.22   &    0   &    &   0.02   & \\[+0.07cm]
NGC 6494  &  3   &     -1.37   &  -1.30   &  -0.67   &  157   &    1.14    &  -0.17   &   0.02  \\ 
 &   3   &      1.32   &   1.42   &   0.80   &    0   &    &   0.12   & \\[+0.07cm]
NGC 6514  &  4   &     -0.41   &  -0.42   &  -3.02   &   93   &    0.93    &  -0.11   &  -0.54  \\ 
 &   2   &      0.62   &   0.71   &   0.44   &    0   &    &   0.08   & \\[+0.07cm]
NGC 6530  &  5   &      1.09   &   0.58   &  -2.09   &  199   &    1.02    &  -0.08   &  -0.47  \\ 
 &   5   &      0.75   &   0.82   &   0.50   &    0   &    &   0.23   & \\[+0.07cm]
NGC 6531  &  2   &      0.89   &   2.28   &  -3.05   &   89   &    1.04    &  -0.17   &  -0.25  \\ 
 &   2   &      1.02   &   1.11   &   0.67   &    0   &    &  -0.08   & \\[+0.07cm]
NGC 6604  &  2   &      0.43   &  -0.02   &  -2.74   &   82   &    0.94    &  -0.14   &  -0.67  \\ 
 &   2   &      0.83   &   1.17   &   0.77   &    0   &    &   0.23   & \\[+0.07cm]
NGC 6611  &  3   &      0.81   &   2.09   &  -0.90   &   64   &    1.12    &  -0.41   &  -0.64  \\ 
 &   2   &      1.36   &   1.60   &   0.99   &    0   &    &   0.42   & \\[+0.07cm]
NGC 6613  &  3   &      0.69   &  -1.02   &  -1.33   &  129   &    0.98    &  -0.13   &  -0.12  \\ 
 &   3   &      0.84   &   0.93   &   0.58   &    0   &    &   0.10   & \\[+0.07cm]
NGC 6618  &  1   &     -0.36   &   0.14   &  -3.63   &  &          &          -0.05   &   0.09  \\ 
 &   1   &      1.40   &   1.49   &   0.94   &  &          &   0.16   & \\[+0.07cm]
NGC 6633  &  6   &      2.67   &  -0.01   &  -0.51   &  297   &    1.06    &   0.09   &   0.00  \\ 
 &   4   &      0.75   &   0.66   &   0.54   &    1   &    &   0.14   & \\[+0.07cm]
NGC 6664  &  2   &      0.63   &  -0.31   &  -2.31   &   81   &    1.05    &   0.10   &  -0.34  \\ 
 &   2   &      1.44   &   1.54   &   1.17   &    2   &    &  -0.20   & \\[+0.07cm]
NGC 6694  &  1   &      1.93   &  -1.73   &  -0.91   &  &          &           0.19   &  -0.11  \\ 
 &   1   &      1.30   &   1.35   &   0.95   &  &          &  -0.16   & \\[+0.07cm]
NGC 6709  &  2   &      1.49   &   2.61   &  -3.07   &   94   &    0.98    &  -0.06   &  -0.07  \\ 
 &   2   &      1.35   &   1.26   &   1.04   &    0   &    &   0.21   & \\[+0.07cm]
NGC 6716  &  3   &      0.29   &  -2.68   &  -4.73   &  138   &    1.10    &   0.05   &  -0.10  \\ 
 &   3   &      1.05   &   1.05   &   0.69   &    1   &    &   0.11   & \\[+0.07cm]
NGC 6755  &  2   &      0.36   &  -1.70   &  -1.87   &   89   &    1.09    &   0.08   &   0.14  \\ 
 &   2   &      1.69   &   1.53   &   1.19   &    0   &    &  -0.07   & \\[+0.07cm]
NGC 6811  &  2   &     -1.57   &  -3.58   &  -8.19   &  144   &    1.09    &  -0.11   &  -0.01  \\ 
 &   2   &      1.58   &   1.99   &   1.60   &    0   &    &  -0.03   & \\[+0.07cm]
NGC 6823  &  2   &      2.31   &  -1.41   &  -3.04   &  140   &    0.98    &   0.02   &   0.06  \\ 
 &   2   &      1.08   &   0.94   &   0.92   &    0   &    &   0.03   & \\[+0.07cm]
NGC 6830  &  1   &      3.21   &   0.89   &  -2.76   &  &          &          -0.14   &  -0.17  \\ 
 &   1   &      1.49   &   1.17   &   1.03   &  &          &  -0.05   & \\[+0.07cm]
NGC 6834  &  2   &      1.18   &  -0.12   &  -2.16   &  &          &          -0.02   &   0.05  \\ 
 &   1   &      2.16   &   1.61   &   1.89   &  &          &   0.06   & \\[+0.07cm]
NGC 6866  &  2   &      0.81   &  -1.98   &  -3.83   &  138   &    1.16    &  -0.03   &   0.10  \\ 
 &   2   &      1.97   &   1.87   &   1.75   &    1   &    &   0.17   & \\[+0.07cm]
NGC 6871  &  7   &      0.26   &  -3.23   &  -6.93   &  366   &    0.95    &  -0.07   &  -0.04  \\ 
 &   4   &      0.44   &   0.37   &   0.40   &    2   &    &   0.04   & \\[+0.07cm]
NGC 6882  &  3   &      2.07   &   1.60   &  -9.80   &  272   &    0.91    &  -0.07   &  -0.17  \\ 
 &   3   &      0.45   &   0.29   &   0.29   &    0   &    &   0.07   & \\[+0.07cm]
NGC 6883  &  1   &      0.86   &  -2.89   &  -6.53   &  &          &          -0.06   &   0.01  \\ 
 &   1   &      0.72   &   0.55   &   0.60   &  &          &   0.09   & \\[+0.07cm]
NGC 6910  &  2   &      0.06   &  -3.66   &  -5.33   &  157   &    0.89    &   0.06   &   0.15  \\ 
 &   2   &      0.49   &   0.43   &   0.44   &    1   &    &   0.09   & \\[+0.07cm]
NGC 6913  &  3   &      0.21   &  -2.95   &  -6.16   &  261   &    1.04    &  -0.06   &  -0.05  \\ 
 &   3   &      0.65   &   0.53   &   0.50   &    0   &    &   0.03   & \\[+0.07cm]
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\addtocounter{table}{-1}
{\caption[]{continued}}
\begin{tabular}{l|r|r|r|r|r|r|r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster}&
\multicolumn{1}{c|}{$N_{Tot}$}&
\multicolumn{1}{c|}{$\pi$}&\multicolumn{1}{c|}{$\mu_{\alpha*}$} & \multicolumn{1}{c|}{$\mu_\delta$}&
\multicolumn{1}{c|}{$N_{Abs}$}&\multicolumn{1}{c|}{uwsd} & \multicolumn{1}{c|}{$\rho^\pi_{\mu \alpha*}$}
& \multicolumn{1}{c}{$\rho^{\mu\alpha*}_{\mu \delta}$}\\
 & \multicolumn{1}{c|}{$N_{Use}$} & 
\multicolumn{1}{c|}{$\sigma_\pi$}&\multicolumn{1}{c|}{$\sigma_\mu$} & \multicolumn{1}{c|}{$\sigma_\mu$}
&\multicolumn{1}{c|}{$N_{Rej}$} & & \multicolumn{1}{c|}{$\rho^\pi_{\mu \delta}$}&\\
 & & 
\multicolumn{1}{c|}{[mas]} & \multicolumn{1}{c|}{[mas/yr]} &  \multicolumn{1}{c|}{[mas/yr]} & & & &\\[+0.12cm]
\hline
 & & & & & & & & \\[-0.13cm]
NGC 6940  &  3   &     -0.47   &  -2.23   &  -9.70   &  130   &    1.13    &  -0.08   &   0.13  \\ 
 &   2   &      1.20   &   0.88   &   0.89   &    0   &    &  -0.02   & \\[+0.07cm]
NGC 7039  &  5   &      1.55   &  -0.48   &  -2.99   &  163   &    0.89    &  -0.02   &   0.08  \\ 
 &   2   &      0.51   &   0.50   &   0.47   &    0   &    &   0.04   & \\[+0.07cm]
NGC 7062  &  1   &     -0.37   &  -2.52   &  -5.83   &  &          &           0.08   &  -0.16  \\ 
 &   1   &      2.88   &   3.13   &   2.60   &  &          &   0.09   & \\[+0.07cm]
NGC 7063  &  3   &      2.19   &   0.23   &  -2.38   &  303   &    0.97    &  -0.09   &  -0.18  \\ 
 &   3   &      0.84   &   0.55   &   0.61   &    3   &    &   0.21   & \\[+0.07cm]
NGC 7086  &  1   &      0.33   &   0.98   &   0.22   &  &          &          -0.06   &  -0.08  \\ 
 &   1   &      1.70   &   1.56   &   1.44   &  &          &   0.13   & \\[+0.07cm]
NGC 7092  &  9   &      3.30   &  -8.00   & -19.71   &  380   &    0.94    &  -0.14   &  -0.21  \\ 
 &   5   &      0.35   &   0.35   &   0.32   &    0   &    &   0.05   & \\[+0.07cm]
NGC 7160  &  4   &      1.11   &  -2.71   &  -1.49   &  311   &    1.08    &   0.00   &  -0.15  \\ 
 &   4   &      0.40   &   0.44   &   0.36   &    0   &    &   0.08   & \\[+0.07cm]
NGC 7209  &  4   &     -0.07   &   1.46   &   1.85   &  342   &    1.08    &   0.00   &  -0.17  \\ 
 &   4   &      0.98   &   0.90   &   0.83   &   13   &    &   0.13   & \\[+0.07cm]
NGC 7235  &  1   &      4.15   &  -4.03   &  -2.11   &  &          &          -0.14   &   0.10  \\ 
 &   1   &      1.42   &   1.27   &   1.19   &  &          &   0.08   & \\[+0.07cm]
NGC 7243  &  4   &      0.56   &   1.61   &  -2.53   &  331   &    0.94    &  -0.10   &   0.08  \\ 
 &   4   &      0.56   &   0.45   &   0.49   &    0   &    &   0.02   & \\[+0.07cm]
NGC 7380  &  1   &     -0.79   &  -1.74   &  -2.52   &  &          &          -0.01   &  -0.10  \\ 
 &   1   &      1.00   &   0.84   &   0.81   &  &          &   0.25   & \\[+0.07cm]
NGC 7654  &  3   &      0.37   &  -2.00   &  -1.78   &  155   &    1.06    &   0.04   &  -0.17  \\ 
 &   2   &      0.68   &   0.71   &   0.65   &    0   &    &  -0.08   & \\[+0.07cm]
NGC 7788  &  1   &      0.40   &  -3.07   &  -1.71   &  &          &          -0.08   &  -0.04  \\ 
 &   1   &      2.01   &   2.03   &   1.58   &  &          &   0.12   & \\[+0.07cm]
NGC 7790  &  2   &     -3.20   &  -0.73   &  -2.14   &  &          &          -0.14   &  -0.13  \\ 
 &   1   &      2.16   &   2.13   &   1.58   &  &          &   0.08   & \\[+0.07cm]
ONC       & 18   &      1.68   &   1.73   &  -0.47   &  378   &    1.05    &   0.12   &  -0.02  \\ 
 &   7   &      0.48   &   0.40   &   0.27   &    0   &    &  -0.27   & \\[+0.07cm]
PIS 4     &  4   &      1.21   &  -6.05   &   6.56   &  223   &    0.99    &  -0.23   &  -0.08  \\ 
 &   3   &      0.53   &   0.51   &   0.41   &    1   &    &   0.18   & \\[+0.07cm]
ROS 5     &  5   &      1.99   &   3.06   &  -1.97   &  333   &    0.94    &  -0.12   &  -0.07  \\ 
 &   4   &      0.46   &   0.35   &   0.33   &    0   &    &   0.08   & \\[+0.07cm]
RUP 98    &  1   &      0.56   &  -3.88   &  -8.57   &  &          &           0.00   &   0.26  \\ 
 &   1   &      0.96   &   0.88   &   0.71   &  &          &   0.01   & \\[+0.07cm]
RUP 108   &  3   &     -0.85   & -10.06   &  -3.25   &  139   &    1.08    &  -0.20   &   0.09  \\ 
 &   2   &      1.44   &   1.15   &   1.02   &    0   &    &   0.16   & \\[+0.07cm]
STO 2     &  6   &      3.11   &  16.25   & -13.35   &  394   &    0.99    &   0.11   &  -0.41  \\ 
 &   6   &      0.57   &   0.71   &   0.50   &   13   &    &   0.07   & \\[+0.07cm]
STO 7     &  3   &      1.63   &  -3.33   &   0.24   &  142   &    1.13    &   0.05   &  -0.23  \\ 
 &   2   &      1.00   &   0.85   &   0.84   &    0   &    &   0.06   & \\[+0.07cm]
STO 14    &  2   &      1.37   &  -5.93   &   0.82   &  166   &    0.81    &   0.07   &   0.19  \\ 
 &   2   &      0.39   &   0.36   &   0.34   &    0   &    &   0.09   & \\[+0.07cm]
TRU 2     &  3   &      2.14   &   1.36   &  -5.13   &  231   &    0.94    &   0.09   &   0.08  \\ 
 &   3   &      0.69   &   0.58   &   0.62   &    0   &    &   0.16   & \\[+0.07cm]
TRU 10    &  7   &      2.38   & -13.40   &   7.04   &  384   &    0.99    &   0.01   &   0.03  \\ 
 &   5   &      0.38   &   0.33   &   0.30   &    2   &    &   0.10   & \\[+0.07cm]
TRU 14    &  1   &      0.29   &  -7.25   &   2.69   &  &          &           0.05   &   0.05  \\ 
 &   1   &      0.59   &   0.64   &   0.52   &  &          &   0.03   & \\[+0.07cm]
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
\end{table*}

\clearpage

\begin{table*}
\addtocounter{table}{-1}
{\caption[]{continued}}
\begin{tabular}{l|r|r|r|r|r|r|r|r}
\noalign{\smallskip}
\hline
\hline
\noalign{\smallskip}
\multicolumn{1}{c|}{Cluster}&
\multicolumn{1}{c|}{$N_{Tot}$}&
\multicolumn{1}{c|}{$\pi$}&\multicolumn{1}{c|}{$\mu_{\alpha*}$} & \multicolumn{1}{c|}{$\mu_\delta$}&
\multicolumn{1}{c|}{$N_{Abs}$}&\multicolumn{1}{c|}{uwsd} & \multicolumn{1}{c|}{$\rho^\pi_{\mu \alpha*}$}
& \multicolumn{1}{c}{$\rho^{\mu\alpha*}_{\mu \delta}$}\\
 & \multicolumn{1}{c|}{$N_{Use}$} & 
\multicolumn{1}{c|}{$\sigma_\pi$}&\multicolumn{1}{c|}{$\sigma_\mu$} & \multicolumn{1}{c|}{$\sigma_\mu$}
&\multicolumn{1}{c|}{$N_{Rej}$} & & \multicolumn{1}{c|}{$\rho^\pi_{\mu \delta}$}&\\
 & & 
\multicolumn{1}{c|}{[mas]} & \multicolumn{1}{c|}{[mas/yr]} &  \multicolumn{1}{c|}{[mas/yr]} & & & &\\[+0.12cm]
\hline
 & & & & & & & & \\[-0.13cm]
TRU 15    &  1   &      1.49   &  -7.71   &   3.26   &  &          &           0.10   &   0.07  \\ 
 &   1   &      0.90   &   1.03   &   0.78   &  &          &   0.02   & \\[+0.07cm]
TRU 17    &  1   &     -1.62   &  -2.59   &   2.88   &  &          &          -0.12   &   0.18  \\ 
 &   1   &      1.83   &   1.97   &   1.61   &  &          &   0.13   & \\[+0.07cm]
TRU 18    &  1   &      0.42   &  -7.43   &   1.23   &  &          &           0.04   &   0.05  \\ 
 &   1   &      1.04   &   1.06   &   0.87   &  &          &   0.06   & \\[+0.07cm]
TRU 24    &  3   &     -0.86   &   0.30   &  -0.17   &  &          &          -0.21   &  -0.56  \\ 
 &   1   &      0.84   &   1.03   &   0.79   &  &          &   0.21   & \\[+0.07cm]
TRU 27    &  1   &      1.32   &  -0.92   &  -0.57   &  &          &           0.09   &  -0.34  \\ 
 &   1   &      2.04   &   2.47   &   1.51   &  &          &  -0.09   & \\[+0.07cm]
TRU 37    & 17   &      2.03   &  -2.95   &  -4.57   &  772   &    1.09    &  -0.13   &   0.32  \\ 
 &   9   &      0.40   &   0.36   &   0.37   &    2   &    &   0.04   & \\[+0.07cm]
VDB 1     &  1   &      3.76   &  -4.78   &  -3.63   &  &          &          -0.38   &   0.14  \\ 
 &   1   &      2.77   &   2.26   &   1.53   &  &          &  -0.16   & \\[+0.07cm]
 VDBH 99 &   5   &      1.87   & -14.48   &   0.62   &  227   &    0.81    &   0.09   &  -0.03  \\ 
 &   3   &      0.31   &   0.32   &   0.27   &    0   &    &  -0.03   & \\[+0.07cm]
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\end{tabular}
